Generating Theorems by Generating Proof Structures (Extended Version)

We address generating theorems from a given set of axioms, without proof goal, aiming at value from a mathematical point of view or as lemmas for automated proving. As benchmark, we convert a fragment of the Metamath database set.mm. Our techniques are centered on proof terms and condensed detachment. This ties in with automated first-order proving by proof structure enumeration, and links to Metamath and formulas-as-types. Our methods for generating theorems are based on partitioning the set of proof terms into inductively characterized levels. We study two ideas for improvement: Lemma synthesis by DAG compression of proof term sets, and incorporating combinators into proof terms. Our lemmas significantly improve solution rates of provers, e.g., of Vampire from 74% to 94%, and of leanCoP from 7% to 44%.

==> (inline-0) <==
\begin{longtable}{ll@{\hspace{8pt}}rrrrrrrr}
  \mm{Theorem} & \h{Status} & \h{Rtg} & \h{Best} &  \Vampire & \EProver &  \EProverAS &  \ProverN & \leanCoP &  \h{Refs}\\\midrule
  \endhead
 \mm{stoic4b}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{cadifp}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{cadnot}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{cadrot}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{cadbi123i}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{hadifp}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{hadbi123i}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{norass}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{nanass}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{nanbi2d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{nanbi1d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{nanbi12i}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3bior2fd}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3ecase}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3anandirs}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3anandis}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{mp3anr1}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{mp3an1i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3or6}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{3jaao}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl3anr3}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl3anr1}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl3an1br}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl323anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl233anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl223anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{exp516}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{syl3anbr}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{4exmid}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{ecase3ad}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{ecase2d}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{pm5.75}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{pm4.39}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{pm5.7}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{mpsyl4anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{pm2.61dda}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{bi2bian9}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{sylancb}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{imp511}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{imp5g}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         0\\
\mm{rblem4}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{cadcomb}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{hadnot}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{hadcomb}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{nanbi12d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{an33rean}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{mp3anr2}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl3an9b}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl3anr2}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl3anl}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl3anl3}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl333anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl313anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{syl312anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{elimh}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{ifpbi23d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{oplem1}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{pm5.24}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{xordi}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{orbidi}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{a2and}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{bimsc1}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{biadani}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{biadan}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{biantr}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{sylancbr}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{imp55}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{biluk}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         1\\
\mm{stoic4a}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{cador}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{hadcoma}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{xorneg2}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{nanbi12}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{nanbi}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{mp3anr3}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{syl332anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{exp5o}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{3anibar}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{dfifp4}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{prlem1}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{4casesdan}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{orddi}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{biadanid}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{bitr}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{exp5l}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{exp5j}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{imp5d}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{pm5.74rd}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         2\\
\mm{cad1}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{had0}            & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{had1}            & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{hadbi123d}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{xorbi12d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{xorbi12i}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{mp3anl3}         & \STE\STE\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{mp3anl2}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{3jao}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{syl322anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{syl232anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{syl133anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{syl231anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{syl132anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{ccase2}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{ecased}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{ecase3d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{pm2.61ddan}      & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{pm4.38}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{anbi1cd}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         3\\
\mm{cadan}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{hadrot}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{xorass}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{nanbi1}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{syl331anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{exp520}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{3anbi2i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{anddi}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{pm2.61iii}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         4\\
\mm{cadbi123d}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{hadbi}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{nanbi2}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{syl3an1b}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{ifpimpda}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{cases}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{4cases}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{rbaibd}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{exp53}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{biass}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         5\\
\mm{bianassc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         6\\
\mm{bija}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         6\\
\mm{syl321anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{mpanlr1}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{bianass}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{anbi1ci}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{sylani}          & \STE\STE\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{sylbida}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{rbaibr}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{xchnxbi}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         7\\
\mm{3an6}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{an6}             & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{3jaoian}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{syl3anl1}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{syl131anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{anim12ii}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{pm5.74}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         8\\
\mm{mp3anl1}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{3orim123d}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{syl123anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{syl3anb}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{jaoa}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{mpbiran2d}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &         9\\
\mm{ecase23d}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{syl3an2b}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{syl311anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{3anim2i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{ccased}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{sylanr1}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{bi2anan9r}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{sylan2i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{syland}          & \STE\STE\STS\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        10\\
\mm{mp3and}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        11\\
\mm{ccase}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        11\\
\mm{animpimp2impd}   & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        11\\
\mm{syl2ani}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        11\\
\mm{pm5.32}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        11\\
\mm{syl3anl2}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        12\\
\mm{jaao}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        12\\
\mm{imp42}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        12\\
\mm{3anbi1i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        13\\
\mm{3orbi123i}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        13\\
\mm{bianabs}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        13\\
\mm{anbi12ci}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        14\\
\mm{sylan2d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        14\\
\mm{3bitr2ri}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        14\\
\mm{pm5.74ri}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        14\\
\mm{3anbi3i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        15\\
\mm{ifpbi123d}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        15\\
\mm{exp42}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        15\\
\mm{syl3an3br}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        16\\
\mm{pm5.21nd}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        18\\
\mm{anbi2ci}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        18\\
\mm{3jcad}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        19\\
\mm{bianbi}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        19\\
\mm{sylanblc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        19\\
\mm{bibi12i}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        20\\
\mm{3bitrrd}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        20\\
\mm{syl2an23an}      & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        21\\
\mm{im2anan9}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        21\\
\mm{syl2anbr}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        21\\
\mm{pm5.74d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        21\\
\mm{3jaodan}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        23\\
\mm{syl3an3b}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        23\\
\mm{syl33anc}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        24\\
\mm{baibr}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        24\\
\mm{bibi1}           & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        24\\
\mm{bibi2i}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        25\\
\mm{syld3an1}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        26\\
\mm{3imp3i2an}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        26\\
\mm{pm5.32rd}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        26\\
\mm{pm5.32d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        26\\
\mm{mp3an3an}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        27\\
\mm{rbaib}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        28\\
\mm{mpanr2}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        29\\
\mm{syl2and}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        29\\
\mm{xchbinxr}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        29\\
\mm{bitr2id}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        29\\
\mm{3anim123d}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        30\\
\mm{imp44}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        31\\
\mm{syld3an2}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        32\\
\mm{3bitr2rd}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        32\\
\mm{3imtr3g}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        33\\
\mm{pm5.74da}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        34\\
\mm{exp43}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        34\\
\mm{syl222anc}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        35\\
\mm{orbi1}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        35\\
\mm{pm5.32ri}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        35\\
\mm{3anbi12d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        36\\
\mm{sylanbr}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        36\\
\mm{3bitr3rd}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        36\\
\mm{bitr3di}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        38\\
\mm{3anbi123i}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        39\\
\mm{mpbiran2}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        39\\
\mm{mpd3an23}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        41\\
\mm{3anbi2d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        41\\
\mm{3bitrri}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        41\\
\mm{exp41}           & \STE\STE\STE\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        42\\
\mm{xchbinx}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        42\\
\mm{3anbi1d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        44\\
\mm{3anim1i}         & \STP\STE\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        44\\
\mm{mpjao3dan}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        48\\
\mm{3anim123i}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        48\\
\mm{xchnxbir}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        49\\
\mm{bitr2di}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        49\\
\mm{3jaod}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        50\\
\mm{biadanii}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        50\\
\mm{orbi1d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        51\\
\mm{3anbi13d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        55\\
\mm{exp4b}           & \STP\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        58\\
\mm{imp41}           & \STE\STE\STE\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        60\\
\mm{imbi12}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        62\\
\mm{bibi1d}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        63\\
\mm{stoic3}          & \STP\STT\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        64\\
\mm{3anbi3d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        65\\
\mm{mpbi2and}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        65\\
\mm{3bitr3ri}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        67\\
\mm{syl121anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        68\\
\mm{sylanblrc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        69\\
\mm{baibd}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        69\\
\mm{mp3an2ani}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        70\\
\mm{bibi2d}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        70\\
\mm{syl23anc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        71\\
\mm{sylan9bbr}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        74\\
\mm{3orbi123d}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        75\\
\mm{mpbirand}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        75\\
\mm{3imtr3d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        75\\
\mm{bitr2d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        78\\
\mm{syl221anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        80\\
\mm{3bitr4rd}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        81\\
\mm{bi2anan9}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        87\\
\mm{exp44}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        87\\
\mm{syl122anc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        90\\
\mm{orim12dALT}      & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        91\\
\mm{pm5.21ndd}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        91\\
\mm{syl2an3an}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        92\\
\mm{3bitr3i}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        92\\
\mm{mpbiran}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        97\\
\mm{3bitr3g}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &        97\\
\mm{3anbi23d}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       106\\
\mm{3bitr2i}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       107\\
\mm{3bitr2d}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       109\\
\mm{anim12dan}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       110\\
\mm{mp4an}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       113\\
\mm{sylan9bb}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       113\\
\mm{syl2an2}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       118\\
\mm{syl2anb}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       125\\
\mm{3bitr3d}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       128\\
\mm{sylanl2}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       135\\
\mm{orbi12i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       142\\
\mm{3bitr4ri}        & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       143\\
\mm{bitr4id}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       150\\
\mm{jaodan}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       152\\
\mm{mpbir3an}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       160\\
\mm{bitr2i}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       171\\
\mm{mpanl2}          & \STE\STE\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       173\\
\mm{anim12d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       174\\
\mm{syl3an}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       175\\
\mm{mpjaodan}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       179\\
\mm{baib}            & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       179\\
\mm{sylan2br}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       186\\
\mm{3imtr4d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       198\\
\mm{pm5.32i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       199\\
\mm{bitr3id}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       204\\
\mm{3imtr4g}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       212\\
\mm{syl32anc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       236\\
\mm{bibi12d}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       248\\
\mm{impbida}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       254\\
\mm{mpanl1}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       279\\
\mm{3bitrd}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       281\\
\mm{pm5.32da}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       290\\
\mm{mp2and}          & \STE\STE\STS\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       303\\
\mm{mpbir3and}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       327\\
\mm{mpanl12}         & \STE\STE\STS\STC\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       331\\
\mm{mp3an23}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       333\\
\mm{mp3an12i}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       334\\
\mm{orbi12d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       344\\
\mm{bitr3d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       344\\
\mm{3anbi123d}       & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       360\\
\mm{sylan2b}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       390\\
\mm{sylanl1}         & \STP\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       396\\
\mm{bitr3}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       415\\
\mm{anbi12i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       420\\
\mm{anbi2}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       425\\
\mm{3bitr4d}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       427\\
\mm{3bitri}          & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       432\\
\mm{anbi1}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       437\\
\mm{bitr4d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       442\\
\mm{bitr4di}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       475\\
\mm{syl1111anc}      & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       479\\
\mm{3bitr4g}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       502\\
\mm{bitr4i}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       607\\
\mm{3bitr4i}         & \STE\STE\STE\STE\STE & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       619\\
\mm{anbi1d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       677\\
\mm{syl3anbrc}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       752\\
\mm{syl13anc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       843\\
\mm{mp3an2i}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       972\\
\mm{mpbir2and}       & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       972\\
\mm{anbi2d}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &       993\\
\mm{jca31}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     1,072\\
\mm{bitrid}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     1,077\\
\mm{bitrdi}          & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     1,301\\
\mm{bitrd}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     1,394\\
\mm{imbi12d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     2,066\\
\mm{bitri}           & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     2,265\\
\mm{syl22anc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     2,369\\
\mm{anbi12d}         & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     2,879\\
\mm{sylanbrc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &     2,977\\
\mm{syl21anc}        & \STE\STE\STE\STE\STL & 1.00 &      -- &      -- &      -- &      -- &      -- &      -- &    10,581\\
\mm{impcon4bid}      & \STE\STE\STS\STC\STL & 0.89 & 3587.16 &      -- & 3587.16 &      -- &      -- &      -- &        11\\
\mm{sylanb}          & \STE\STT\STS\STE\STL & 0.89 & 3446.68 &      -- & 3446.68 &      -- &      -- &      -- &       134\\
\mm{3syld}           & \STP\STE\STS\STC\STL & 0.89 & 2269.22 &      -- &      -- & 2269.22 &      -- &      -- &        33\\
\mm{rblem1}          & \STE\STE\STE\STE\STL & 0.89 & 1601.36 &      -- & 1601.36 &      -- &      -- &      -- &         9\\
\mm{exp4d}           & \STE\STE\STE\STE\STL & 0.89 & 1505.19 &      -- & 1505.19 &      -- &      -- &      -- &         8\\
\mm{jaoian}          & \STE\STE\STE\STE\STL & 0.89 & 1306.36 &      -- & 1306.36 &      -- &      -- &      -- &        14\\
\mm{exp4c}           & \STE\STE\STE\STE\STL & 0.89 & 1224.55 &      -- & 1224.55 &      -- &      -- &      -- &        32\\
\mm{anbiim}          & \STE\STE\STE\STE\STL & 0.89 & 1034.11 &      -- & 1034.11 &      -- &      -- &      -- &         0\\
\mm{pm5.74i}         & \STE\STE\STE\STE\STL & 0.89 &  770.42 &  770.42 &      -- &      -- &      -- &      -- &        42\\
\mm{syl2imc}         & \STP\STE\STS\STC\STL & 0.89 &  766.59 &  766.59 &      -- &      -- &      -- &      -- &        24\\
\mm{pm5.53}          & \STE\STE\STE\STE\STL & 0.89 &  758.47 &  758.47 &      -- &      -- &      -- &      -- &         1\\
\mm{mpanr1}          & \STE\STE\STE\STE\STL & 0.89 &  757.72 &  757.72 &      -- &      -- &      -- &      -- &        47\\
\mm{an3andi}         & \STE\STE\STE\STE\STL & 0.89 &  754.21 &  754.21 &      -- &      -- &      -- &      -- &         1\\
\mm{an42}            & \STE\STE\STE\STE\STL & 0.89 &  753.99 &  753.99 &      -- &      -- &      -- &      -- &         9\\
\mm{an4}             & \STE\STE\STE\STE\STL & 0.89 &  749.73 &  749.73 &      -- &      -- &      -- &      -- &        67\\
\mm{pm5.15}          & \STE\STE\STE\STE\STL & 0.89 &  748.78 &  748.78 &      -- &      -- &      -- &      -- &         1\\
\mm{dedt}            & \STE\STE\STE\STE\STL & 0.89 &  747.69 &  747.69 &      -- &      -- &      -- &      -- &         1\\
\mm{mpanr12}         & \STE\STE\STS\STC\STL & 0.89 &  746.20 &  746.20 &      -- &      -- &      -- &      -- &        79\\
\mm{exp45}           & \STE\STE\STE\STE\STL & 0.89 &  746.18 &  746.18 &      -- &      -- &      -- &      -- &         7\\
\mm{mpand}           & \STP\STE\STS\STC\STL & 0.89 &  745.15 &  745.15 &      -- &      -- &      -- &      -- &       200\\
\mm{mpjaod}          & \STE\STE\STE\STE\STL & 0.89 &  745.02 &  745.02 &      -- &      -- &      -- &      -- &       137\\
\mm{jad}             & \STP\STT\STS\STE\STL & 0.89 &  743.86 &  743.86 &      -- &      -- &      -- &      -- &        10\\
\mm{mpan2d}          & \STP\STE\STS\STC\STL & 0.89 &  743.67 &  743.67 &      -- &      -- &      -- &      -- &       203\\
\mm{3biant1d}        & \STE\STE\STE\STE\STL & 0.89 &  742.62 &  742.62 &      -- &      -- &      -- &      -- &         3\\
\mm{3anassrs}        & \STE\STE\STE\STE\STL & 0.89 &  741.36 &  741.36 &      -- &      -- &      -- &      -- &        29\\
\mm{imbibi}          & \STE\STE\STE\STE\STL & 0.89 &  740.96 &  740.96 &      -- &      -- &      -- &      -- &         1\\
\mm{an2anr}          & \STE\STE\STE\STE\STL & 0.89 &  740.24 &  740.24 &      -- &      -- &      -- &      -- &         0\\
\mm{jaod}            & \STP\STE\STS\STE\STL & 0.89 &  734.89 &  734.89 &      -- &      -- &      -- &      -- &       249\\
\mm{an43}            & \STE\STE\STE\STE\STL & 0.89 &  732.05 &  732.05 &      -- &      -- &      -- &      -- &         2\\
\mm{an4s}            & \STE\STE\STE\STE\STL & 0.89 &  723.98 &  723.98 &      -- &      -- &      -- &      -- &       169\\
\mm{an42s}           & \STE\STE\STE\STE\STL & 0.89 &  721.10 &  721.10 &      -- &      -- &      -- &      -- &        22\\
\mm{expdimp}         & \STE\STE\STE\STE\STL & 0.78 &  781.99 &  781.99 & 2112.61 &      -- &      -- &      -- &       109\\
\mm{imdistand}       & \STE\STE\STS\STE\STL & 0.78 &  769.29 &  769.29 & 1945.04 &      -- &      -- &      -- &         7\\
\mm{3jaoi}           & \STE\STE\STS\STC\STL & 0.78 &  757.48 &  757.48 & 1814.71 &      -- &      -- &      -- &        68\\
\mm{pm2.82}          & \STE\STE\STS\STE\STL & 0.78 &  756.80 &  756.80 & 2523.08 &      -- &      -- &      -- &         0\\
\mm{pm5.35}          & \STE\STE\STE\STE\STL & 0.78 &  751.69 &  751.69 & 2385.34 &      -- &      -- &      -- &         0\\
\mm{syldan}          & \STE\STE\STS\STE\STL & 0.78 &  750.31 &  750.31 & 2650.30 &      -- &      -- &      -- &     2,030\\
\mm{imbi1d}          & \STE\STE\STE\STE\STL & 0.78 &  742.01 &  742.01 & 3281.43 &      -- &      -- &      -- &       430\\
\mm{nsyld}           & \STP\STT\STS\STC\STL & 0.78 &  740.65 &  740.65 & 3117.34 &      -- &      -- &      -- &         7\\
\mm{pm5.21nii}       & \STE\STE\STE\STE\STL & 0.78 &  738.79 &  738.79 & 3150.00 &      -- &      -- &      -- &        89\\
\mm{syl5ibcom}       & \STE\STE\STS\STC\STL & 0.78 &  738.35 &  738.35 & 2044.99 &      -- &      -- &      -- &       466\\
\mm{biimtrrdi}       & \STE\STT\STS\STC\STL & 0.78 &  736.10 &  736.10 & 1554.12 &      -- &      -- &      -- &       158\\
\mm{anandirs}        & \STE\STE\STE\STE\STL & 0.78 &  733.18 &  733.18 & 1061.72 &      -- &      -- &      -- &        45\\
\mm{mpan2i}          & \STP\STT\STS\STC\STL & 0.78 &  733.00 &  733.00 & 1449.93 &      -- &      -- &      -- &         8\\
\mm{meredith}        & \STE\STE\STS\STE\STL & 0.78 &  730.49 &  730.49 & 2593.87 &      -- &      -- &      -- &        24\\
\mm{syl6an}          & \STE\STE\STE\STE\STL & 0.78 &  577.34 &  577.34 &      -- &      -- &      -- &      -- &        83\\
\mm{mtord}           & \STE\STE\STS\STE\STL & 0.78 &  576.58 &  576.58 &      -- &      -- &      -- &      -- &         4\\
\mm{sylan9r}         & \STE\STE\STE\STE\STL & 0.78 &  575.55 &  575.55 &      -- &      -- &      -- &      -- &        52\\
\mm{jca32}           & \STE\STE\STE\STE\STL & 0.78 &  574.77 &  574.77 &      -- &      -- &      -- &      -- &        65\\
\mm{syl2an2r}        & \STE\STE\STE\STE\STL & 0.78 &  573.98 &  573.98 &      -- &      -- &      -- &      -- &       789\\
\mm{syl2anr}         & \STE\STE\STE\STE\STL & 0.78 &  572.01 &  572.01 &      -- &      -- &      -- &      -- &       803\\
\mm{syl2an}          & \STE\STE\STE\STE\STL & 0.78 &  570.97 &  570.97 &      -- &      -- &      -- &      -- &     4,946\\
\mm{sylan9}          & \STE\STE\STE\STE\STL & 0.78 &  570.67 &  570.67 &      -- &      -- &      -- &      -- &        43\\
\mm{syl2anc2}        & \STE\STE\STS\STE\STL & 0.78 &  569.99 &  569.99 &      -- &      -- &      -- &      -- &        48\\
\mm{sylancl}         & \STP\STE\STS\STC\STL & 0.78 &  569.13 &  569.13 &      -- &      -- &      -- &      -- &     8,389\\
\mm{syl3an3}         & \STE\STE\STS\STC\STL & 0.78 &  567.06 &  567.06 &      -- &      -- &      -- &      -- &        98\\
\mm{syl12anc}        & \STE\STE\STE\STE\STL & 0.78 &  564.85 &  564.85 &      -- &      -- &      -- &      -- &       774\\
\mm{3imtr4i}         & \STE\STE\STE\STE\STL & 0.78 &  556.70 &  556.70 &      -- &      -- &      -- &      -- &       195\\
\mm{cases2}          & \STE\STE\STE\STE\STL & 0.78 &  476.05 &  476.05 &      -- &      -- &      -- &      -- &        12\\
\mm{xorneg1}         & \STE\STE\STE\STE\STL & 0.78 &  465.19 &  465.19 &      -- &      -- &      -- &      -- &         1\\
\mm{pm5.18}          & \STE\STE\STE\STE\STL & 0.78 &  456.93 &  456.93 &      -- &      -- &      -- &      -- &         4\\
\mm{dfbi3}           & \STE\STE\STE\STE\STL & 0.78 &  453.56 &  453.56 &      -- &      -- &      -- &      -- &         6\\
\mm{nbi2}            & \STE\STE\STE\STE\STL & 0.78 &  446.48 &  446.48 &      -- &      -- &      -- &      -- &         5\\
\mm{or4}             & \STE\STE\STE\STE\STL & 0.78 &  435.53 &  435.53 &      -- &      -- &      -- &      -- &         8\\
\mm{3impexp}         & \STE\STE\STE\STE\STL & 0.78 &  434.69 &  434.69 &      -- &      -- &      -- &      -- &         1\\
\mm{nbbn}            & \STE\STE\STE\STE\STL & 0.78 &  433.62 &  433.62 &      -- &      -- &      -- &      -- &         7\\
\mm{anandir}         & \STE\STE\STE\STE\STL & 0.78 &  432.95 &  432.95 &      -- &      -- &      -- &      -- &         8\\
\mm{3pm3.2ni}        & \STP\STT\STS\STC\STL & 0.78 &  428.06 &  428.06 &      -- &      -- &      -- &      -- &         3\\
\mm{xor3}            & \STE\STE\STE\STE\STL & 0.78 &  426.53 &  426.53 &      -- &      -- &      -- &      -- &         6\\
\mm{or42}            & \STE\STE\STE\STE\STL & 0.78 &  424.68 &  424.68 &      -- &      -- &      -- &      -- &         0\\
\mm{lukshefth1}      & \STE\STE\STE\STE\STL & 0.78 &  422.86 &  422.86 &      -- &      -- &      -- &      -- &         2\\
\mm{im2anan9r}       & \STE\STE\STE\STE\STL & 0.78 &  413.69 &  413.69 &      -- &      -- &      -- &      -- &         4\\
\mm{syl3an2br}       & \STE\STE\STE\STE\STL & 0.78 &  391.02 &  391.02 &      -- &      -- &      -- &      -- &         0\\
\mm{lukshef-ax1}     & \STE\STE\STE\STE\STL & 0.78 &  390.23 &  390.23 &      -- &      -- &      -- &      -- &        10\\
\mm{syl10}           & \STE\STE\STE\STE\STL & 0.78 &  385.78 &  385.78 &      -- &      -- &      -- &      -- &         1\\
\mm{syldanl}         & \STE\STE\STE\STE\STL & 0.78 &  380.09 &  380.09 &      -- &      -- &      -- &      -- &        16\\
\mm{nic-ax}          & \STE\STE\STE\STE\STL & 0.78 &  378.57 &  378.57 &      -- &      -- &      -- &      -- &         7\\
\mm{syl6c}           & \STE\STE\STS\STC\STL & 0.78 &  377.45 &  377.45 &      -- &      -- &      -- &      -- &         8\\
\mm{3an4anass}       & \STE\STE\STE\STE\STL & 0.78 &  317.79 &  317.79 &      -- &      -- &      -- &      -- &         3\\
\mm{bigolden}        & \STE\STE\STE\STE\STL & 0.78 &  315.56 &  315.56 &      -- &      -- &      -- &      -- &         0\\
\mm{syldc}           & \STP\STT\STS\STC\STL & 0.78 &  312.82 &  312.82 &      -- &      -- &      -- &      -- &        33\\
\mm{imdistanda}      & \STE\STE\STE\STE\STL & 0.78 &  312.63 &  312.63 &      -- &      -- &      -- &      -- &        28\\
\mm{sylanr2}         & \STE\STE\STE\STE\STL & 0.78 &  311.48 &  311.48 &      -- &      -- &      -- &      -- &        18\\
\mm{syl2anc}         & \STE\STE\STS\STE\STL & 0.78 &  311.31 &  311.31 &      -- &      -- &      -- &      -- &    20,902\\
\mm{3imtr3i}         & \STE\STE\STE\STE\STL & 0.78 &  310.72 &  310.72 &      -- &      -- &      -- &      -- &        23\\
\mm{pm4.87}          & \STE\STE\STE\STE\STL & 0.78 &  305.91 &  305.91 &      -- &      -- &      -- &      -- &         0\\
\mm{sylancr}         & \STP\STE\STS\STE\STL & 0.78 &  305.91 &  305.91 &      -- &      -- &      -- &      -- &    12,376\\
\mm{mp3an}           & \STE\STE\STS\STC\STL & 0.78 &  303.70 &  303.70 &      -- &      -- &      -- &      -- &       821\\
\mm{nic-imp}         & \STE\STE\STE\STE\STL & 0.78 &  295.23 &  295.23 &      -- &      -- &      -- &      -- &        11\\
\mm{jcad}            & \STE\STE\STS\STC\STL & 0.78 &  108.60 &  108.60 &      -- &      -- &      -- &      -- &       146\\
\mm{expimpd}         & \STE\STE\STE\STE\STL & 0.78 &  102.98 &  102.98 &      -- &      -- &      -- &      -- &       354\\
\mm{imp45}           & \STE\STE\STE\STE\STL & 0.78 &  102.59 &  102.59 &      -- &      -- &      -- &      -- &         1\\
\mm{imp43}           & \STE\STE\STE\STE\STL & 0.78 &  100.38 &  100.38 &      -- &      -- &      -- &      -- &        18\\
\mm{mpbir2an}        & \STE\STE\STS\STC\STL & 0.78 &   99.01 &   99.01 &      -- &      -- &      -- &      -- &       362\\
\mm{mp2ani}          & \STP\STE\STS\STE\STL & 0.78 &   98.98 &   98.98 &      -- &      -- &      -- &      -- &        12\\
\mm{mp3an13}         & \STE\STE\STE\STE\STL & 0.78 &   98.56 &   98.56 &      -- &      -- &      -- &      -- &       178\\
\mm{syl2im}          & \STP\STT\STS\STC\STL & 0.78 &   98.38 &   98.38 &      -- &      -- &      -- &      -- &        62\\
\mm{pm5.21ni}        & \STE\STE\STE\STE\STL & 0.78 &   98.20 &   98.20 &      -- &      -- &      -- &      -- &        18\\
\mm{exp5c}           & \STE\STE\STE\STE\STL & 0.78 &   98.02 &   98.02 &      -- &      -- &      -- &      -- &         5\\
\mm{imbi1}           & \STE\STE\STE\STE\STL & 0.78 &   97.97 &   97.97 &      -- &      -- &      -- &      -- &       171\\
\mm{imp4b}           & \STE\STE\STE\STC\STL & 0.78 &   96.40 &   96.40 &      -- &      -- &      -- &      -- &        27\\
\mm{impancom}        & \STE\STE\STE\STE\STL & 0.78 &   95.84 &   95.84 &      -- &      -- &      -- &      -- &       201\\
\mm{imp4d}           & \STE\STE\STE\STE\STL & 0.78 &   95.71 &   95.71 &      -- &      -- &      -- &      -- &         4\\
\mm{mpsylsyld}       & \STP\STE\STS\STC\STL & 0.78 &   95.40 &   95.40 &      -- &      -- &      -- &      -- &         4\\
\mm{sylan2}          & \STE\STE\STS\STC\STL & 0.78 &   94.96 &   94.96 &      -- &      -- &      -- &      -- &     2,486\\
\mm{com5r}           & \STP\STE\STS\STC\STL & 0.78 &   94.16 &   94.16 &      -- &      -- &      -- &      -- &         0\\
\mm{com52r}          & \STP\STE\STS\STC\STL & 0.78 &   94.13 &   94.13 &      -- &      -- &      -- &      -- &         0\\
\mm{com15}           & \STE\STE\STS\STC\STL & 0.78 &   93.60 &   93.60 &      -- &      -- &      -- &      -- &        27\\
\mm{com5l}           & \STP\STE\STS\STC\STL & 0.78 &   93.35 &   93.35 &      -- &      -- &      -- &      -- &         4\\
\mm{com25}           & \STP\STE\STS\STC\STL & 0.78 &   93.35 &   93.35 &      -- &      -- &      -- &      -- &        28\\
\mm{com52l}          & \STE\STE\STS\STC\STL & 0.78 &   93.34 &   93.34 &      -- &      -- &      -- &      -- &         3\\
\mm{com4t}           & \STP\STE\STS\STC\STL & 0.78 &   92.73 &   92.73 &      -- &      -- &      -- &      -- &        17\\
\mm{impr}            & \STE\STE\STE\STE\STL & 0.78 &   92.16 &   92.16 &      -- &      -- &      -- &      -- &       259\\
\mm{anim12d1}        & \STE\STE\STE\STE\STL & 0.78 &   92.06 &   92.06 &      -- &      -- &      -- &      -- &        12\\
\mm{com4l}           & \STP\STT\STS\STC\STL & 0.78 &   91.30 &   91.30 &      -- &      -- &      -- &      -- &        29\\
\mm{pm3.2an3}        & \STP\STE\STS\STC\STL & 0.78 &   91.21 &   91.21 &      -- &      -- &      -- &      -- &       151\\
\mm{mpisyl}          & \STP\STT\STS\STC\STL & 0.78 &   86.54 &   86.54 &      -- &      -- &      -- &      -- &       140\\
\mm{sylc}            & \STP\STT\STS\STC\STL & 0.78 &   86.06 &   86.06 &      -- &      -- &      -- &      -- &     1,242\\
\mm{mpd3an3}         & \STP\STT\STS\STC\STL & 0.78 &   72.65 &   72.65 &      -- &      -- &      -- &      -- &       103\\
\mm{adantl6r}        & \STE\STE\STE\STE\STL & 0.78 &   71.87 &   71.87 &      -- &      -- &      -- &      -- &         0\\
\mm{syld3an3}        & \STE\STE\STS\STE\STL & 0.78 &   71.84 &   71.84 &      -- &      -- &      -- &      -- &        77\\
\mm{adantl5r}        & \STE\STE\STE\STE\STL & 0.78 &   68.13 &   68.13 &      -- &      -- &      -- &      -- &         2\\
\mm{anim12}          & \STE\STE\STE\STE\STL & 0.67 &  760.55 &  760.55 & 1178.68 & 1074.49 &      -- &      -- &        10\\
\mm{ecase}           & \STE\STE\STS\STC\STL & 0.67 &  754.83 &  754.83 &  821.35 &  811.24 &      -- &      -- &         6\\
\mm{3adant3r3}       & \STE\STE\STE\STE\STL & 0.67 &  723.99 &  723.99 &  964.45 &  732.61 &      -- &      -- &       105\\
\mm{tbt}             & \STE\STE\STE\STE\STL & 0.67 &  625.42 &  748.60 &  692.83 &  625.42 &      -- &      -- &         8\\
\mm{notbi}           & \STE\STE\STE\STE\STL & 0.67 &  623.61 &  748.65 &  762.90 &  623.61 &      -- &      -- &        17\\
\mm{jaoi3}           & \STE\STE\STE\STE\STL & 0.67 &  582.97 &  582.97 & 1532.32 &      -- &      -- &      -- &        10\\
\mm{mtbid}           & \STE\STE\STE\STC\STL & 0.67 &  575.23 &  575.23 & 2497.70 &      -- &      -- &      -- &       112\\
\mm{mpidan}          & \STE\STE\STE\STC\STL & 0.67 &  573.56 &  573.56 & 3412.76 &      -- &      -- &      -- &        21\\
\mm{andi}            & \STE\STE\STE\STE\STL & 0.67 &  406.31 &  406.31 & 1493.31 &      -- &      -- &      -- &        28\\
\mm{ex3}             & \STP\STT\STS\STC\STL & 0.67 &  385.10 &  385.10 & 1051.85 &      -- &  404.39 &      -- &         2\\
\mm{pm5.36}          & \STE\STE\STE\STE\STL & 0.67 &  321.29 &  321.29 & 1332.96 &      -- &      -- &      -- &         0\\
\mm{syl5ibrcom}      & \STE\STE\STS\STC\STL & 0.67 &  319.94 &  319.94 & 2038.70 &      -- &      -- &      -- &     1,064\\
\mm{mpani}           & \STP\STT\STS\STC\STL & 0.67 &  314.63 &  314.63 & 1436.05 &      -- &      -- &      -- &       114\\
\mm{impimprbi}       & \STE\STE\STE\STE\STL & 0.67 &  313.49 &  313.49 &  984.92 &      -- &      -- &      -- &         1\\
\mm{anandi}          & \STE\STE\STE\STE\STL & 0.67 &  311.39 &  311.39 & 2739.40 &      -- &      -- &      -- &        30\\
\mm{3orrot}          & \STE\STE\STE\STE\STL & 0.67 &  310.59 &  310.59 & 1327.95 &      -- &      -- &      -- &        20\\
\mm{an13}            & \STE\STE\STE\STE\STL & 0.67 &  308.36 &  308.36 & 1288.38 &      -- &      -- &      -- &         3\\
\mm{biancomd}        & \STE\STE\STE\STE\STL & 0.67 &  197.17 &  197.17 &      -- &  926.98 &      -- &      -- &        26\\
\mm{biancomi}        & \STE\STE\STE\STE\STL & 0.67 &  196.40 &  196.40 &      -- &  965.02 &      -- &      -- &        43\\
\mm{sylbid}          & \STP\STT\STS\STC\STL & 0.67 &  108.44 &  108.44 &      -- &  858.58 &      -- &      -- &     1,207\\
\mm{an12}            & \STE\STE\STE\STE\STL & 0.67 &  104.63 &  104.63 & 1257.67 &      -- &      -- &      -- &        55\\
\mm{expdcom}         & \STP\STE\STS\STC\STL & 0.67 &   99.53 &   99.53 &  991.36 &      -- &      -- &      -- &        20\\
\mm{imp4c}           & \STE\STE\STE\STE\STL & 0.67 &   98.13 &   98.13 & 1395.70 &      -- &      -- &      -- &        33\\
\mm{3imp231}         & \STE\STE\STE\STE\STL & 0.67 &   97.82 &   97.82 & 3149.19 &      -- &      -- &      -- &         7\\
\mm{sylancom}        & \STE\STT\STS\STE\STL & 0.67 &   96.85 &   96.85 & 2588.97 &      -- &      -- &      -- &       314\\
\mm{impl}            & \STE\STE\STE\STE\STL & 0.67 &   96.36 &   96.36 &  814.33 &      -- &      -- &      -- &       197\\
\mm{mpbidi}          & \STE\STE\STS\STC\STL & 0.67 &   91.90 &   91.90 & 2142.88 &      -- &      -- &      -- &        13\\
\mm{imp32}           & \STE\STE\STE\STE\STL & 0.67 &   91.40 &   91.40 & 3143.16 &      -- &      -- &      -- &        93\\
\mm{biimtrdi}        & \STE\STT\STS\STC\STL & 0.67 &   91.26 &   91.26 & 2214.63 &      -- &      -- &      -- &       648\\
\mm{3orel2}          & \STP\STT\STS\STC\STL & 0.67 &   90.42 &   90.42 &  847.70 &      -- &  152.51 &      -- &         3\\
\mm{imbi2}           & \STE\STE\STE\STE\STL & 0.67 &   90.30 &   90.30 &  901.60 &      -- &      -- &      -- &       116\\
\mm{sylibrd}         & \STE\STE\STS\STC\STL & 0.67 &   88.52 &   88.52 &      -- &  860.52 &      -- &      -- &       333\\
\mm{sylibd}          & \STP\STT\STS\STC\STL & 0.67 &   88.19 &   88.19 &      -- &  846.42 &      -- &      -- &       308\\
\mm{3imp31}          & \STE\STE\STE\STE\STL & 0.67 &   87.88 &   87.88 & 3142.56 &      -- &      -- &      -- &        10\\
\mm{ornld}           & \STP\STT\STS\STC\STL & 0.67 &   85.67 &   85.67 & 1511.13 &      -- &  421.90 &      -- &         1\\
\mm{sylbird}         & \STP\STE\STS\STC\STL & 0.67 &   82.63 &   82.63 &      -- &  859.43 &      -- &      -- &       339\\
\mm{mp3an3}          & \STP\STT\STS\STC\STL & 0.67 &   72.68 &   72.68 & 1774.17 &      -- &  207.52 &      -- &       220\\
\mm{mpsyl}           & \STP\STT\STS\STC\STL & 0.67 &   51.18 &   51.18 &      -- &      -- &      -- &      -- &       264\\
\mm{syl6mpi}         & \STP\STE\STS\STC\STL & 0.67 &   33.05 &   33.05 &      -- &      -- &      -- &      -- &         7\\
\mm{impbidd}         & \STE\STE\STS\STC\STL & 0.67 &   33.04 &   33.04 &      -- &      -- &      -- &      -- &         2\\
\mm{syl3c}           & \STP\STE\STS\STC\STL & 0.67 &   32.78 &   32.78 &      -- &      -- &      -- &      -- &        64\\
\mm{com35}           & \STP\STT\STS\STC\STL & 0.67 &   32.62 &   32.62 &      -- &      -- &      -- &      -- &         3\\
\mm{sylsyld}         & \STP\STE\STS\STC\STL & 0.67 &   32.52 &   32.52 &      -- &      -- &      -- &      -- &        48\\
\mm{mp2d}            & \STP\STT\STS\STC\STL & 0.67 &   32.51 &   32.51 &      -- &      -- &      -- &      -- &        26\\
\mm{syl6ci}          & \STP\STE\STS\STC\STL & 0.67 &   32.30 &   32.30 &      -- &      -- &      -- &      -- &        15\\
\mm{imim12d}         & \STP\STT\STS\STC\STL & 0.67 &   31.94 &   31.94 &      -- &      -- &      -- &      -- &        26\\
\mm{com14}           & \STP\STE\STS\STC\STL & 0.67 &   31.88 &   31.88 &      -- &      -- &      -- &      -- &        68\\
\mm{syl56}           & \STP\STT\STS\STC\STL & 0.67 &   31.56 &   31.56 &      -- &      -- &      -- &      -- &        35\\
\mm{syl9}            & \STP\STT\STS\STC\STL & 0.67 &    7.63 &    7.63 &      -- &      -- &      -- &      -- &        29\\
\mm{syl8}            & \STP\STT\STS\STC\STL & 0.67 &    7.49 &    7.49 &      -- &      -- &      -- &      -- &        16\\
\mm{com4r}           & \STP\STT\STS\STC\STL & 0.67 &    7.48 &    7.48 &      -- &      -- &      -- &      -- &        35\\
\mm{3anor}           & \STE\STE\STE\STE\STL & 0.67 &    6.57 &    6.57 &      -- &      -- &      -- &      -- &         2\\
\mm{3ioran}          & \STE\STE\STE\STE\STL & 0.67 &    6.55 &    6.55 &      -- &      -- &      -- &      -- &        12\\
\mm{cadcoma}         & \STE\STE\STE\STE\STL & 0.67 &    6.54 &    6.54 &      -- &      -- &      -- &      -- &         2\\
\mm{3adant3r2}       & \STE\STE\STE\STE\STL & 0.56 &  588.18 &  722.88 &  736.34 &  588.18 &      -- &      -- &        33\\
\mm{3adant3r1}       & \STE\STE\STE\STE\STL & 0.56 &  585.25 &  725.54 &  737.28 &  585.25 &      -- &      -- &        69\\
\mm{excxor}          & \STE\STE\STE\STE\STL & 0.56 &  470.72 &  470.72 &  682.91 &  671.97 &      -- &      -- &         2\\
\mm{xorneg}          & \STE\STE\STE\STE\STL & 0.56 &  445.16 &  445.16 &  683.18 &  829.39 &      -- &      -- &         0\\
\mm{an31}            & \STE\STE\STE\STE\STL & 0.56 &  409.05 &  409.05 &  625.12 &  613.46 &      -- &      -- &         8\\
\mm{an32}            & \STE\STE\STE\STE\STL & 0.56 &  384.11 &  384.11 &  759.60 &  727.70 &      -- &      -- &        82\\
\mm{3anim3i}         & \STP\STT\STS\STC\STL & 0.56 &  315.52 &  315.52 &  810.30 &  733.05 &      -- &      -- &         8\\
\mm{pm5.33}          & \STE\STE\STE\STE\STL & 0.56 &  315.42 &  315.42 &  630.50 &  654.54 &      -- &      -- &         0\\
\mm{jctird}          & \STP\STE\STS\STC\STL & 0.56 &  227.14 &  227.14 &  630.94 &  617.80 &      -- &      -- &        36\\
\mm{jctild}          & \STP\STE\STS\STC\STL & 0.56 &  196.01 &  196.01 &  615.82 &  608.34 &      -- &      -- &        63\\
\mm{dn1}             & \STE\STE\STE\STE\STL & 0.56 &  144.26 &  308.84 &  144.26 &      -- &      -- &      -- &         0\\
\mm{orbi2d}          & \STE\STE\STE\STE\STL & 0.56 &  139.28 &  139.28 & 1408.94 &  929.04 &      -- &      -- &        60\\
\mm{3orel13}         & \STE\STT\STS\STE\STL & 0.56 &   92.79 &   92.79 &  635.40 &  623.67 &      -- &      -- &         2\\
\mm{nsyli}           & \STE\STT\STS\STC\STL & 0.56 &   92.59 &   92.59 &  698.21 &  693.24 &      -- &      -- &        16\\
\mm{orbi2i}          & \STE\STE\STE\STE\STL & 0.56 &   91.73 &   91.73 &  940.02 &  941.24 &      -- &      -- &        74\\
\mm{imbi2d}          & \STE\STE\STE\STE\STL & 0.56 &   91.72 &   91.72 & 1392.91 &  920.57 &      -- &      -- &     1,405\\
\mm{com24}           & \STP\STT\STS\STC\STL & 0.56 &   91.55 &   91.55 &  874.03 &  774.70 &      -- &      -- &       118\\
\mm{pm3.48}          & \STE\STE\STE\STE\STL & 0.56 &   89.40 &   89.40 & 1124.12 & 1083.39 &      -- &      -- &         3\\
\mm{3imp21}          & \STE\STE\STE\STC\STL & 0.56 &   87.80 &   87.80 &  691.43 &  680.36 &      -- &      -- &        24\\
\mm{embantd}         & \STP\STT\STS\STC\STL & 0.56 &   87.61 &   87.61 & 2380.88 & 2062.70 &      -- &      -- &        50\\
\mm{merlem8}         & \STE\STT\STS\STE\STL & 0.56 &   86.49 &   86.49 &  816.64 &  790.89 &      -- &      -- &         1\\
\mm{adantl4r}        & \STE\STE\STE\STE\STL & 0.56 &   63.83 &   63.83 &  883.10 &  723.98 &      -- &      -- &        15\\
\mm{syl6d}           & \STP\STT\STS\STC\STL & 0.56 &   32.54 &   32.54 &      -- & 1953.84 &      -- &      -- &         5\\
\mm{orordi}          & \STE\STE\STE\STE\STL & 0.56 &   32.51 &   32.51 & 1580.75 &      -- &      -- &      -- &         1\\
\mm{pm5.16}          & \STE\STE\STE\STE\STL & 0.56 &   30.98 &   30.98 & 1086.39 &      -- &      -- &      -- &         0\\
\mm{mp2an}           & \STP\STT\STS\STC\STL & 0.56 &   12.31 &   12.31 & 1263.80 &      -- &   96.70 &      -- &     4,110\\
\mm{jca2}            & \STE\STE\STS\STC\STL & 0.56 &    7.65 &    7.65 & 2249.00 &      -- &      -- &      -- &        26\\
\mm{syl5d}           & \STP\STT\STS\STC\STL & 0.56 &    7.58 &    7.58 &      -- & 1956.15 &      -- &      -- &        10\\
\mm{rb-bijust}       & \STE\STE\STE\STE\STL & 0.56 &    6.52 &    6.52 & 2445.08 &      -- &      -- &      -- &         1\\
\mm{syldd}           & \STP\STT\STS\STC\STL & 0.56 &    6.24 &    6.24 &      -- & 1953.38 &      -- &      -- &        13\\
\mm{3coml}           & \STE\STE\STE\STE\STL & 0.44 &  485.19 &  741.58 &  497.89 &  485.19 &      -- &      -- &        67\\
\mm{2falsed}         & \STE\STE\STE\STE\STL & 0.44 &  447.35 &  447.35 &  660.48 &  579.37 &      -- &      -- &        21\\
\mm{3anrot}          & \STE\STE\STE\STE\STL & 0.44 &  404.80 &  404.80 &  619.69 &  598.21 &      -- &      -- &        40\\
\mm{anasss}          & \STE\STE\STE\STE\STL & 0.44 &  396.29 &  741.63 &  400.02 &  396.29 &      -- &      -- &       676\\
\mm{pm4.79}          & \STE\STE\STE\STE\STL & 0.44 &  317.79 &  317.79 &  619.25 &  599.49 &      -- &      -- &         1\\
\mm{biimp3a}         & \STE\STE\STS\STC\STL & 0.44 &  270.78 &  739.34 &  270.78 &  271.92 &      -- &      -- &       109\\
\mm{pm5.501}         & \STE\STE\STE\STE\STL & 0.44 &  259.72 &  746.43 &  275.96 &  259.72 &      -- &      -- &        14\\
\mm{pm5.71}          & \STE\STE\STE\STE\STL & 0.44 &  228.67 &  742.24 &  250.27 &  228.67 &      -- &      -- &         0\\
\mm{imdistani}       & \STP\STT\STS\STC\STL & 0.44 &  227.48 &  745.06 &  242.68 &  227.48 &      -- &      -- &        53\\
\mm{pm2.61nii}       & \STP\STE\STS\STC\STL & 0.44 &  222.06 &  739.60 &  227.83 &  222.06 &      -- &      -- &         4\\
\mm{nbn3}            & \STE\STE\STE\STE\STL & 0.44 &  215.66 &  748.32 &  238.05 &  215.66 &      -- &      -- &         1\\
\mm{bibif}           & \STE\STE\STE\STE\STL & 0.44 &  195.44 &  755.37 &  207.89 &  195.44 &      -- &      -- &         1\\
\mm{dedlema}         & \STE\STE\STE\STE\STL & 0.44 &  178.50 &  739.92 &  186.68 &  178.50 &      -- &      -- &         2\\
\mm{anassrs}         & \STE\STE\STE\STE\STL & 0.44 &  170.86 &  740.55 &  175.71 &  170.86 &      -- &      -- &       710\\
\mm{con4bid}         & \STE\STE\STE\STE\STL & 0.44 &  170.79 &  742.13 &  189.83 &  170.79 &      -- &      -- &        29\\
\mm{notbid}          & \STE\STE\STE\STE\STL & 0.44 &  169.82 &  748.90 &  190.93 &  169.82 &      -- &      -- &     1,031\\
\mm{anass1rs}        & \STE\STE\STS\STE\STL & 0.44 &  162.36 &  732.02 &  170.89 &  162.36 &      -- &      -- &       115\\
\mm{notbii}          & \STE\STE\STE\STE\STL & 0.44 &  157.70 &  762.24 &  180.87 &  157.70 &      -- &      -- &       150\\
\mm{ifptru}          & \STE\STE\STE\STE\STL & 0.44 &  135.80 &  730.92 &  166.02 &  135.80 &      -- &      -- &        10\\
\mm{ifpfal}          & \STE\STE\STE\STE\STL & 0.44 &  130.14 &  744.53 &  153.79 &  130.14 &      -- &      -- &         9\\
\mm{an13s}           & \STE\STE\STE\STE\STL & 0.44 &  129.78 &  737.08 &  137.06 &  129.78 &      -- &      -- &         1\\
\mm{imim21b}         & \STE\STE\STE\STE\STL & 0.44 &  128.19 &  739.31 &  158.74 &  128.19 &      -- &      -- &         0\\
\mm{ecase3}          & \STE\STE\STS\STC\STL & 0.44 &  126.65 &  752.16 &  131.20 &  126.65 &      -- &      -- &         2\\
\mm{3bior1fand}      & \STE\STE\STE\STE\STL & 0.44 &  125.94 &  744.28 &  125.94 &  218.95 &      -- &      -- &         0\\
\mm{impbid}          & \STP\STT\STS\STC\STL & 0.44 &  106.91 &  106.91 &  611.91 &  555.12 &      -- &      -- &       614\\
\mm{anandis}         & \STE\STE\STE\STE\STL & 0.44 &   98.09 &  734.16 &  107.50 &   98.09 &      -- &      -- &        12\\
\mm{anifp}           & \STE\STE\STS\STE\STL & 0.44 &   97.51 &  730.12 &  120.99 &   97.51 &      -- &      -- &         0\\
\mm{imp31}           & \STE\STE\STE\STC\STL & 0.44 &   94.74 &   94.74 &  633.58 &  508.35 &      -- &      -- &       346\\
\mm{dedlem0a}        & \STE\STE\STE\STE\STL & 0.44 &   86.21 &  746.50 &   90.40 &   86.21 &      -- &      -- &         1\\
\mm{nbn2}            & \STE\STE\STE\STE\STL & 0.44 &   83.73 &  755.35 &   93.65 &   83.73 &      -- &      -- &         9\\
\mm{con4bii}         & \STE\STE\STE\STE\STL & 0.44 &   76.11 &  739.45 &   86.63 &   76.11 &      -- &      -- &        17\\
\mm{3orel1}          & \STP\STT\STS\STC\STL & 0.44 &   32.00 &   32.00 &  874.57 &  834.15 &  201.64 &      -- &         1\\
\mm{impsingle-step19} & \STP\STT\STS\STC\STL & 0.44 &   31.98 &   31.98 &  781.42 &  811.12 &      -- &      -- &         1\\
\mm{condan}          & \STE\STE\STS\STE\STL & 0.44 &   30.78 &   30.78 & 1038.63 &  853.12 &      -- &      -- &         9\\
\mm{syl7}            & \STP\STT\STS\STC\STL & 0.44 &    7.49 &    7.49 & 1683.81 & 1685.04 &      -- &      -- &        19\\
\mm{com3r}           & \STP\STT\STS\STC\STL & 0.44 &    7.42 &    7.42 &  636.06 &  628.63 &      -- &      -- &        85\\
\mm{xor}             & \STE\STE\STE\STE\STL & 0.44 &    6.66 &    6.66 &  713.25 &  674.55 &      -- &      -- &         5\\
\mm{pm2.83}          & \STP\STT\STS\STC\STL & 0.44 &    0.71 &    0.71 & 1067.98 & 1045.95 &      -- &      -- &       662\\
\mm{pm2.81}          & \STP\STT\STS\STC\STL & 0.44 &    0.61 &    0.61 & 3042.73 & 2011.18 &      -- &    1.47 &         0\\
\mm{mtbird}          & \STP\STT\STS\STE\STL & 0.33 &  426.61 &  578.42 &  517.00 &  426.61 &      -- &      -- &       162\\
\mm{pm5.44}          & \STE\STE\STE\STE\STL & 0.33 &  355.34 &  355.34 &  372.84 &  375.46 &      -- &      -- &         2\\
\mm{pm4.14}          & \STE\STE\STE\STE\STL & 0.33 &  317.05 &  317.05 &  374.70 &  375.45 &      -- &      -- &         2\\
\mm{com13}           & \STP\STT\STS\STC\STL & 0.33 &  313.89 &  313.89 &  517.98 &  515.31 &      -- &      -- &       206\\
\mm{or32}            & \STE\STE\STE\STE\STL & 0.33 &  312.28 &  312.28 &  536.78 &  521.17 &      -- &      -- &        15\\
\mm{pm4.76}          & \STE\STE\STE\STE\STL & 0.33 &  307.26 &  472.61 &  308.59 &  307.26 &      -- &      -- &         2\\
\mm{dedlemb}         & \STE\STE\STE\STE\STL & 0.33 &  304.39 &  568.42 &  304.39 &  347.26 &      -- &      -- &         3\\
\mm{jcab}            & \STE\STE\STE\STE\STL & 0.33 &  298.48 &  449.62 &  300.12 &  298.48 &      -- &      -- &        13\\
\mm{nic-dfim}        & \STE\STE\STE\STE\STL & 0.33 &  295.34 &  295.34 &  588.58 &  562.47 &      -- &      -- &        10\\
\mm{andir}           & \STE\STE\STE\STE\STL & 0.33 &  293.06 &  397.73 &  339.83 &  293.06 &      -- &      -- &        26\\
\mm{ordi}            & \STE\STE\STE\STE\STL & 0.33 &  290.49 &  321.08 &  321.07 &  290.49 &      -- &      -- &        12\\
\mm{niabn}           & \STE\STT\STS\STC\STL & 0.33 &  268.32 &  309.55 &  292.46 &  268.32 &      -- &      -- &         1\\
\mm{pm2.65d}         & \STP\STT\STS\STC\STL & 0.33 &  245.22 &  245.22 &  527.68 &  517.99 &      -- &      -- &        12\\
\mm{syli}            & \STP\STT\STS\STC\STL & 0.33 &  243.93 &  243.93 &  392.16 &  390.95 &      -- &      -- &        24\\
\mm{pm4.77}          & \STE\STE\STE\STE\STL & 0.33 &  226.50 &  414.54 &  231.94 &  226.50 &      -- &      -- &         0\\
\mm{1fpid3}          & \STP\STT\STS\STC\STL & 0.33 &  218.56 &  318.10 &  234.37 &  218.56 & 1344.92 &      -- &         1\\
\mm{jaob}            & \STE\STE\STE\STE\STL & 0.33 &  217.42 &  406.45 &  235.99 &  217.42 &      -- &      -- &        15\\
\mm{pm3.43}          & \STE\STE\STS\STE\STL & 0.33 &  206.62 &  456.16 &  208.89 &  206.62 &      -- &      -- &         4\\
\mm{imdistan}        & \STE\STE\STE\STE\STL & 0.33 &  197.84 &  316.48 &  215.67 &  197.84 &      -- &      -- &         5\\
\mm{con2bid}         & \STE\STE\STE\STE\STL & 0.33 &  195.42 &  195.42 &  223.17 &  207.57 &      -- &      -- &        94\\
\mm{con1bid}         & \STE\STE\STE\STE\STL & 0.33 &  195.20 &  195.20 &  229.54 &  213.71 &      -- &      -- &        18\\
\mm{nic-iimp2}       & \STE\STE\STE\STE\STL & 0.33 &  181.01 &  480.88 &  212.89 &  181.01 &      -- &      -- &         1\\
\mm{nan}             & \STE\STE\STE\STE\STL & 0.33 &  165.31 &  318.07 &  165.47 &  165.31 &      -- &      -- &         6\\
\mm{mtbii}           & \STE\STE\STS\STC\STL & 0.33 &  149.15 &  574.40 &  177.29 &  149.15 &      -- &      -- &        71\\
\mm{anass}           & \STE\STE\STE\STE\STL & 0.33 &  138.11 &  321.18 &  139.02 &  138.11 &      -- &      -- &       576\\
\mm{pm4.15}          & \STE\STE\STE\STE\STL & 0.33 &  137.34 &  314.04 &  137.59 &  137.34 &      -- &      -- &         0\\
\mm{imbitrrid}       & \STP\STE\STS\STC\STL & 0.33 &  133.57 &  133.57 &  286.73 &  267.79 &      -- &      -- &       475\\
\mm{ordir}           & \STE\STE\STE\STE\STL & 0.33 &  131.83 &  313.95 &  162.13 &  131.83 &      -- &      -- &         9\\
\mm{pm5.17}          & \STE\STE\STE\STE\STL & 0.33 &  130.93 &  411.09 &  170.16 &  130.93 &      -- &      -- &         2\\
\mm{an21}            & \STE\STE\STE\STE\STL & 0.33 &  127.28 &  394.76 &  149.18 &  127.28 &      -- &      -- &        34\\
\mm{an31s}           & \STE\STT\STS\STE\STL & 0.33 &  126.91 &  307.00 &  132.92 &  126.91 &      -- &      -- &        26\\
\mm{con2bii}         & \STE\STE\STE\STE\STL & 0.33 &  113.80 &  197.00 &  124.05 &  113.80 &      -- &      -- &        68\\
\mm{con1bii}         & \STE\STE\STE\STE\STL & 0.33 &  107.42 &  195.11 &  116.13 &  107.42 &      -- &      -- &        20\\
\mm{an12s}           & \STE\STE\STE\STE\STL & 0.33 &  106.40 &  106.40 &  129.03 &  121.02 &      -- &      -- &        19\\
\mm{3bior1fd}        & \STE\STE\STE\STE\STL & 0.33 &  103.85 &  568.96 &  103.85 &  106.39 &      -- &      -- &         3\\
\mm{imp5a}           & \STE\STE\STS\STE\STL & 0.33 &  100.17 &  100.17 &  209.57 &  211.91 &      -- &      -- &         0\\
\mm{exbiri}          & \STP\STT\STS\STC\STL & 0.33 &   99.74 &   99.74 &  458.96 &  457.03 &      -- &      -- &        24\\
\mm{orass}           & \STE\STE\STE\STE\STL & 0.33 &   99.74 &   99.74 &  327.97 &  317.51 &      -- &      -- &        60\\
\mm{pclem6}          & \STE\STE\STE\STE\STL & 0.33 &   97.80 &   97.80 &  205.28 &  189.76 &      -- &      -- &         2\\
\mm{pm2.61ii}        & \STP\STT\STS\STC\STL & 0.33 &   96.98 &   96.98 &  385.57 &  384.70 &      -- &      -- &        15\\
\mm{impbid21d}       & \STP\STE\STS\STC\STL & 0.33 &   96.76 &   96.76 &  388.44 &  265.49 &      -- &      -- &         4\\
\mm{exp4a}           & \STP\STE\STS\STE\STL & 0.33 &   96.63 &   96.63 &  589.30 &  589.62 &      -- &      -- &        29\\
\mm{simprbda}        & \STE\STE\STE\STC\STL & 0.33 &   96.26 &   96.26 &  507.74 &  499.63 &      -- &      -- &       494\\
\mm{pm5.31r}         & \STP\STE\STS\STC\STL & 0.33 &   95.98 &   95.98 &  176.43 &  161.60 &      -- &      -- &         0\\
\mm{imbitrid}        & \STP\STT\STS\STC\STL & 0.33 &   95.96 &   95.96 &  279.40 &  273.67 &      -- &      -- &       280\\
\mm{impsingle-step21} & \STP\STT\STS\STC\STL & 0.33 &   95.67 &   95.67 &  155.54 &  155.85 &      -- &      -- &         2\\
\mm{impsingle-step18} & \STE\STT\STS\STE\STL & 0.33 &   95.59 &   95.59 &  215.05 &  219.34 &      -- &      -- &         3\\
\mm{ninba}           & \STE\STE\STS\STC\STL & 0.33 &   95.52 &   95.52 &  324.85 &  300.28 &      -- &      -- &         0\\
\mm{syl7bi}          & \STE\STT\STS\STC\STL & 0.33 &   95.38 &   95.38 &  370.19 &  337.23 &      -- &      -- &        13\\
\mm{biimp3ar}        & \STE\STE\STE\STE\STL & 0.33 &   94.19 &   94.19 &  210.58 &  209.44 &      -- &      -- &        34\\
\mm{impsingle}       & \STP\STT\STS\STC\STL & 0.33 &   93.88 &   93.88 &  120.48 &  119.53 &  433.66 &      -- &        34\\
\mm{mtbiri}          & \STP\STT\STS\STC\STL & 0.33 &   93.35 &   93.35 &  175.56 &  147.96 &      -- &      -- &       310\\
\mm{simplbda}        & \STE\STE\STE\STE\STL & 0.33 &   92.57 &   92.57 &  513.98 &  508.30 &      -- &      -- &       388\\
\mm{orim12i}         & \STE\STT\STS\STE\STL & 0.33 &   92.05 &   92.05 &  513.30 &  501.77 &      -- &      -- &        27\\
\mm{biimtrrid}       & \STP\STT\STS\STC\STL & 0.33 &   91.13 &   91.13 &  405.52 &  403.55 &      -- &      -- &       369\\
\mm{anim2d}          & \STP\STT\STS\STE\STL & 0.33 &   91.08 &   91.08 &  255.51 &  241.10 &      -- &      -- &        86\\
\mm{biimtrid}        & \STP\STT\STS\STC\STL & 0.33 &   90.04 &   90.04 &  408.28 &  396.59 &      -- &      -- &     1,110\\
\mm{pm5.31}          & \STE\STE\STS\STC\STL & 0.33 &   89.98 &   89.98 &  212.33 &  210.62 &      -- &      -- &         0\\
\mm{syl8ib}          & \STE\STT\STS\STC\STL & 0.33 &   89.89 &   89.89 &  386.75 &  345.96 &      -- &      -- &         3\\
\mm{orordir}         & \STE\STE\STE\STE\STL & 0.33 &   89.80 &  319.67 &   98.28 &   89.80 &      -- &      -- &         5\\
\mm{anim1d}          & \STP\STT\STS\STC\STL & 0.33 &   89.17 &   89.17 &  124.33 &  112.60 &      -- &      -- &        61\\
\mm{impbid1}         & \STP\STT\STS\STC\STL & 0.33 &   88.92 &   88.92 &  168.99 &  165.44 &  132.76 &      -- &       203\\
\mm{merlem7}         & \STE\STT\STS\STE\STL & 0.33 &   88.51 &   88.51 &  205.89 &  211.46 &      -- &      -- &         1\\
\mm{2thd}            & \STE\STE\STS\STC\STL & 0.33 &   88.47 &   88.47 &  175.45 &  158.56 &      -- &      -- &        79\\
\mm{biimparc}        & \STE\STE\STS\STE\STL & 0.33 &   88.30 &   88.30 &  406.53 &  404.05 &      -- &      -- &        91\\
\mm{imp4a}           & \STE\STE\STS\STE\STL & 0.33 &   87.87 &   87.87 &  114.92 &  115.07 &      -- &      -- &        23\\
\mm{impel}           & \STE\STE\STS\STE\STL & 0.33 &   87.42 &   87.42 &  579.93 &  577.67 &      -- &      -- &       163\\
\mm{simplbiim}       & \STE\STT\STS\STE\STL & 0.33 &   87.36 &   87.36 &  132.60 &  130.02 &      -- &      -- &       201\\
\mm{biimpac}         & \STE\STT\STS\STE\STL & 0.33 &   87.27 &   87.27 &  406.76 &  403.52 &      -- &      -- &        77\\
\mm{biimpar}         & \STE\STE\STE\STE\STL & 0.33 &   87.02 &   87.02 &  416.47 &  404.46 &      -- &      -- &       658\\
\mm{mpbii}           & \STP\STT\STS\STC\STL & 0.33 &   86.98 &   86.98 &  178.46 &  175.74 & 1100.59 &      -- &       292\\
\mm{3impia}          & \STP\STT\STS\STC\STL & 0.33 &   86.94 &   86.94 &  174.00 &  167.16 &  382.65 &      -- &       346\\
\mm{pm2.86d}         & \STP\STT\STS\STC\STL & 0.33 &   86.90 &  110.37 &   90.17 &   86.90 &      -- &      -- &         5\\
\mm{imdistanri}      & \STE\STT\STS\STE\STL & 0.33 &   86.72 &   86.72 &  242.78 &  214.83 &      -- &      -- &         6\\
\mm{mpan9}           & \STE\STE\STS\STE\STL & 0.33 &   86.70 &   86.70 &  581.71 &  585.33 &      -- &      -- &       264\\
\mm{biimpa}          & \STE\STE\STS\STC\STL & 0.33 &   86.30 &   86.30 &  412.26 &  401.59 &      -- &      -- &     1,636\\
\mm{mt2d}            & \STP\STT\STS\STC\STL & 0.33 &   83.14 &   83.14 &  272.82 &  272.53 &      -- &      -- &        32\\
\mm{imim12}          & \STP\STT\STS\STC\STL & 0.33 &   80.30 &   88.82 &   82.01 &   80.30 &      -- &      -- &        11\\
\mm{imbitrdi}        & \STE\STT\STS\STC\STL & 0.33 &   77.33 &   89.34 &   80.18 &   77.33 &      -- &      -- &       153\\
\mm{nbn}             & \STE\STE\STE\STE\STL & 0.33 &   76.96 &  318.80 &   84.06 &   76.96 &      -- &      -- &        10\\
\mm{ja}              & \STP\STT\STS\STC\STL & 0.33 &   75.72 &   95.03 &   75.72 &   76.05 &      -- &      -- &        33\\
\mm{imbitrrdi}       & \STE\STT\STS\STC\STL & 0.33 &   71.20 &   89.42 &   74.76 &   71.20 &      -- &      -- &       257\\
\mm{nic-ich}         & \STE\STE\STE\STE\STL & 0.33 &   70.70 &  293.68 &   82.43 &   70.70 &      -- &      -- &         6\\
\mm{expcomd}         & \STP\STT\STS\STC\STL & 0.33 &   69.77 &  315.04 &   84.48 &   69.77 &      -- &      -- &        68\\
\mm{dfifp7}          & \STE\STE\STE\STE\STL & 0.33 &   67.72 &  430.27 &   84.07 &   67.72 &      -- &      -- &         0\\
\mm{an32s}           & \STE\STT\STS\STE\STL & 0.33 &   60.36 &   60.36 &  128.59 &  127.45 &      -- &      -- &       545\\
\mm{expl}            & \STE\STE\STE\STE\STL & 0.33 &   11.21 &      -- &   11.48 &   11.21 &      -- &      -- &       165\\
\mm{mtoi}            & \STP\STT\STS\STC\STL & 0.33 &    6.81 &   86.39 &  169.49 &  165.10 &    6.81 &      -- &        91\\
\mm{mt2i}            & \STP\STT\STS\STC\STL & 0.33 &    5.29 &   86.41 &  175.79 &  171.99 &    5.29 &      -- &         3\\
\mm{expr}            & \STE\STE\STE\STE\STL & 0.33 &    1.06 &      -- &    1.10 &    1.06 &      -- &      -- &       804\\
\mm{3comr}           & \STE\STE\STS\STE\STL & 0.22 &   59.89 &   59.89 &  164.15 &  161.68 &      -- &      -- &        45\\
\mm{ancomsd}         & \STP\STT\STS\STE\STL & 0.22 &   59.86 &   59.86 &   85.30 &   84.47 &      -- &      -- &        34\\
\mm{ancom1s}         & \STE\STE\STS\STE\STL & 0.22 &   59.70 &   59.70 &  121.08 &  116.78 &      -- &      -- &        76\\
\mm{3an1rs}          & \STE\STT\STS\STE\STL & 0.22 &   59.64 &   59.64 &  128.73 &  123.80 &      -- &      -- &         3\\
\mm{ancom2s}         & \STE\STE\STE\STE\STL & 0.22 &   59.56 &   59.56 &  122.26 &  117.39 &      -- &      -- &        66\\
\mm{bicomd}          & \STP\STT\STS\STC\STL & 0.22 &   59.13 &   59.13 &   66.02 &   64.88 &      -- &      -- &       351\\
\mm{dedlem0b}        & \STE\STE\STE\STE\STL & 0.22 &   57.83 &  582.71 &   60.88 &   57.83 &      -- &      -- &         0\\
\mm{bianir}          & \STE\STT\STS\STE\STL & 0.22 &   56.60 &   85.99 &   64.12 &   56.60 &  278.18 &      -- &         4\\
\mm{pm5.42}          & \STE\STE\STE\STE\STL & 0.22 &   32.75 &   32.75 &   65.08 &   65.42 &      -- &      -- &         2\\
\mm{pm5.21im}        & \STP\STT\STS\STC\STL & 0.22 &   32.19 &   32.19 &  109.55 &   98.98 &      -- &      -- &        11\\
\mm{consensus}       & \STE\STE\STE\STE\STL & 0.22 &   31.79 &   31.79 &   84.53 &   82.50 &      -- &      -- &         0\\
\mm{jcai}            & \STP\STE\STS\STC\STL & 0.22 &    7.75 &    7.75 &  307.93 &  304.59 &      -- &      -- &        14\\
\mm{syl9r}           & \STP\STT\STS\STC\STL & 0.22 &    7.55 &    7.55 &  595.23 &  593.54 &      -- &      -- &        34\\
\mm{pm3.43i}         & \STP\STT\STS\STC\STL & 0.22 &    7.54 &    7.54 &   61.65 &   61.01 &      -- &      -- &     2,603\\
\mm{con2bi}          & \STE\STE\STE\STE\STL & 0.22 &    6.63 &    6.63 &  169.57 &  145.76 &      -- &      -- &         2\\
\mm{3ancoma}         & \STE\STE\STE\STE\STL & 0.22 &    6.59 &    6.59 &  154.95 &  155.78 &      -- &      -- &        23\\
\mm{ancomst}         & \STE\STE\STE\STE\STL & 0.22 &    6.57 &    6.57 &   67.97 &   67.68 &      -- &      -- &         5\\
\mm{noran}           & \STE\STE\STE\STE\STL & 0.22 &    6.54 &    6.54 &  128.04 &  129.51 &      -- &      -- &         0\\
\mm{3oran}           & \STE\STE\STE\STE\STL & 0.22 &    6.54 &    6.54 &   94.66 &   88.58 &      -- &      -- &         6\\
\mm{mpbird}          & \STP\STT\STS\STC\STL & 0.22 &    6.44 &    6.44 &  490.92 &  458.27 &      -- &      -- &     5,281\\
\mm{mpnanrd}         & \STP\STT\STS\STC\STL & 0.22 &    6.40 &    6.40 &  290.23 &  264.14 &      -- &      -- &         2\\
\mm{anclb}           & \STE\STE\STE\STE\STL & 0.22 &    6.39 &    6.39 &   63.47 &   63.33 &      -- &      -- &         2\\
\mm{mt3d}            & \STP\STT\STS\STC\STL & 0.22 &    6.39 &    6.39 &  139.58 &  135.69 &      -- &      -- &       139\\
\mm{mpbid}           & \STP\STT\STS\STC\STL & 0.22 &    6.36 &    6.36 &  501.85 &  486.11 &      -- &      -- &     8,819\\
\mm{pm5.1im}         & \STP\STT\STS\STC\STL & 0.22 &    6.25 &   32.95 &  425.53 &  402.11 &    6.25 &      -- &        28\\
\mm{mp2}             & \STP\STT\STS\STC\STL & 0.22 &    5.58 &   12.20 &  129.24 &  128.21 &    5.58 &      -- &       208\\
\mm{pm2.65da}        & \STP\STT\STS\STC\STL & 0.22 &    4.61 &   27.92 &   89.83 &   90.90 &    4.61 &      -- &       259\\
\mm{sylcom}          & \STP\STT\STS\STC\STL & 0.22 &    4.57 &    4.57 &  347.79 &  347.26 &      -- &  165.91 &        34\\
\mm{impbid2}         & \STP\STT\STS\STC\STL & 0.22 &    4.53 &   12.13 &  244.43 &  235.77 &    4.53 &      -- &       178\\
\mm{mt3i}            & \STP\STT\STS\STC\STL & 0.22 &    4.33 &   11.20 &  189.80 &  183.90 &    4.33 &      -- &        11\\
\mm{mtod}            & \STP\STT\STS\STC\STL & 0.22 &    3.60 &  742.01 &    3.63 &    3.60 &      -- &      -- &       271\\
\mm{impbi}           & \STP\STT\STS\STC\STL & 0.22 &    2.72 &   11.91 &   65.22 &   63.83 &    2.72 &      -- &       480\\
\mm{nic-idlem2}      & \STE\STE\STE\STE\STL & 0.22 &    2.40 &  699.07 &    2.40 &    2.42 &      -- &      -- &         2\\
\mm{pm2.61d}         & \STP\STT\STS\STC\STL & 0.22 &    1.81 &  741.99 &    1.81 &    1.81 &      -- &      -- &        88\\
\mm{pm2.61dan}       & \STE\STE\STS\STE\STL & 0.22 &    1.54 &  772.43 &    1.54 &    1.55 &      -- &      -- &       222\\
\mm{pm2.73}          & \STP\STT\STS\STE\STL & 0.22 &    1.07 &  604.12 &    1.07 &    1.10 &      -- &      -- &         0\\
\mm{com34}           & \STP\STT\STS\STC\STL & 0.22 &    0.76 &    0.76 &   94.85 &   90.42 &      -- &      -- &        96\\
\mm{simplbi2comt}    & \STE\STE\STS\STC\STL & 0.22 &    0.55 &  739.78 &    0.61 &    0.55 &      -- &      -- &        18\\
\mm{mt4d}            & \STP\STT\STS\STC\STL & 0.22 &    0.42 &    0.42 &  147.11 &  144.57 &      -- &    1.35 &        17\\
\mm{mt4i}            & \STP\STT\STS\STC\STL & 0.22 &    0.41 &    0.41 &  159.96 &  155.89 &    1.05 &    1.37 &         1\\
\mm{mpdd}            & \STP\STT\STS\STC\STL & 0.22 &    0.41 &    0.41 &  217.27 &  215.90 &      -- &    1.36 &        62\\
\mm{mpii}            & \STP\STT\STS\STC\STL & 0.22 &    0.39 &    0.39 &   63.63 &   64.54 &      -- &  215.32 &         9\\
\mm{mpdi}            & \STP\STT\STS\STC\STL & 0.22 &    0.39 &    0.39 &  127.75 &  127.99 &      -- &    1.36 &        20\\
\mm{mpid}            & \STP\STT\STS\STC\STL & 0.22 &    0.39 &    0.39 &  126.40 &  126.92 &      -- & 2370.17 &        61\\
\mm{annotanannot}    & \STE\STE\STE\STE\STL & 0.11 &   57.48 &  313.55 &   57.48 &   57.84 &      -- &      -- &         2\\
\mm{jcnd}            & \STP\STT\STS\STC\STL & 0.11 &   55.31 &   88.59 &   57.60 &   55.31 &      -- &      -- &         2\\
\mm{anim12ci}        & \STE\STE\STE\STE\STL & 0.11 &   54.34 &   89.09 &   59.41 &   54.34 &      -- &      -- &        96\\
\mm{pm4.71r}         & \STE\STE\STE\STE\STL & 0.11 &   54.02 &  313.29 &   56.26 &   54.02 &      -- &      -- &         1\\
\mm{anim12i}         & \STE\STE\STE\STE\STL & 0.11 &   53.91 &  242.92 &   59.20 &   53.91 &      -- &      -- &       617\\
\mm{pm4.71}          & \STE\STE\STE\STE\STL & 0.11 &   53.34 &  387.34 &   55.11 &   53.34 &      -- &      -- &        10\\
\mm{abai}            & \STE\STE\STE\STE\STL & 0.11 &   53.19 &   90.49 &   53.35 &   53.19 &      -- &      -- &         9\\
\mm{jao}             & \STP\STT\STS\STC\STL & 0.11 &   52.97 &   93.18 &   54.47 &   52.97 &      -- &      -- &       428\\
\mm{impac}           & \STE\STT\STS\STE\STL & 0.11 &   52.80 &  319.93 &   53.90 &   52.80 &      -- &      -- &         5\\
\mm{ifpid}           & \STE\STE\STE\STE\STL & 0.11 &   50.33 &  309.29 &   58.39 &   50.33 &      -- &      -- &         0\\
\mm{pm3.45}          & \STP\STT\STS\STC\STL & 0.11 &   49.80 &   88.35 &   51.62 &   49.80 &  182.49 &      -- &       428\\
\mm{pm4.82}          & \STE\STE\STE\STE\STL & 0.11 &   49.31 &   94.93 &   53.23 &   49.31 &      -- &      -- &         0\\
\mm{pm3.33}          & \STP\STT\STS\STC\STL & 0.11 &   49.01 &   85.39 &   57.95 &   49.01 &  377.85 &      -- &         2\\
\mm{jccil}           & \STP\STT\STS\STC\STL & 0.11 &   47.73 &  299.58 &   47.81 &   47.73 &      -- &      -- &         2\\
\mm{anim2i}          & \STP\STT\STS\STC\STL & 0.11 &   46.78 &  444.68 &   54.43 &   46.78 &      -- &      -- &       435\\
\mm{mpan}            & \STP\STT\STS\STC\STL & 0.11 &   46.06 &   86.85 &   54.57 &   46.06 &  204.91 &      -- &     2,082\\
\mm{anim1ci}         & \STE\STT\STS\STC\STL & 0.11 &   44.94 &   87.26 &   48.35 &   44.94 &      -- &      -- &       101\\
\mm{pm4.71rd}        & \STE\STE\STE\STE\STL & 0.11 &   37.56 &   92.92 &   38.98 &   37.56 &      -- &      -- &       119\\
\mm{pm4.71d}         & \STE\STE\STE\STE\STL & 0.11 &   36.76 &  190.90 &   38.60 &   36.76 &      -- &      -- &        26\\
\mm{norasslem3}      & \STE\STE\STS\STC\STL & 0.11 &   35.01 &   71.51 &   35.01 &   35.94 &      -- &      -- &         2\\
\mm{4syl}            & \STP\STT\STS\STC\STL & 0.11 &   33.85 &  243.44 &   33.85 &   33.85 &      -- &      -- &       525\\
\mm{pm4.78}          & \STE\STE\STE\STE\STL & 0.11 &   31.70 &   91.90 &   32.96 &   31.70 &      -- &      -- &         0\\
\mm{ad5ant2345}      & \STE\STE\STE\STE\STL & 0.11 &   31.62 &   60.79 &   31.76 &   31.62 &      -- &      -- &         0\\
\mm{sylan}           & \STP\STT\STS\STC\STL & 0.11 &   27.81 &   98.40 &   32.55 &   27.81 &      -- &      -- &     4,455\\
\mm{adantl3r}        & \STE\STE\STE\STE\STL & 0.11 &   26.95 &   61.28 &   30.77 &   26.95 &      -- &      -- &         9\\
\mm{biantrurd}       & \STE\STE\STE\STE\STL & 0.11 &   25.82 &  101.46 &   25.82 &   27.33 &      -- &      -- &       262\\
\mm{impexp}          & \STE\STE\STE\STE\STL & 0.11 &   23.12 &   96.18 &   23.12 &   23.15 &      -- &      -- &       142\\
\mm{pm5.6}           & \STE\STE\STE\STE\STL & 0.11 &   22.03 &  316.55 &   22.03 &   22.45 &      -- &      -- &         3\\
\mm{mpan2}           & \STP\STT\STS\STC\STL & 0.11 &   21.94 &   86.43 &   25.23 &   21.94 &  204.46 &      -- &     1,119\\
\mm{pm4.71ri}        & \STE\STE\STE\STE\STL & 0.11 &   20.47 &   85.62 &   20.47 &   20.53 &      -- &      -- &        73\\
\mm{biantrud}        & \STE\STE\STE\STE\STL & 0.11 &   15.83 &   96.50 &   15.83 &   15.83 &      -- &      -- &       122\\
\mm{pm4.71i}         & \STE\STE\STS\STE\STL & 0.11 &   14.60 &   89.66 &   14.60 &   14.84 &      -- &      -- &        53\\
\mm{exp31}           & \STP\STE\STE\STC\STL & 0.11 &   14.22 &  103.87 &   14.36 &   14.22 &      -- &      -- &       471\\
\mm{ibar}            & \STE\STE\STE\STE\STL & 0.11 &   10.62 &   86.70 &   10.72 &   10.62 &      -- &      -- &       150\\
\mm{imimorb}         & \STE\STE\STE\STE\STL & 0.11 &   10.15 &   89.69 &   10.87 &   10.15 &      -- &      -- &         0\\
\mm{nic-bi2}         & \STE\STE\STE\STE\STL & 0.11 &   10.06 &  288.68 &   11.32 &   10.06 &      -- &      -- &         5\\
\mm{iba}             & \STE\STE\STS\STE\STL & 0.11 &    7.89 &   88.63 &    8.01 &    7.89 &      -- &      -- &        78\\
\mm{mpbiri}          & \STP\STT\STS\STC\STL & 0.11 &    7.67 &    7.67 &   63.82 &   55.98 &      -- &      -- &       962\\
\mm{nic-bi1}         & \STE\STE\STE\STE\STL & 0.11 &    7.15 &  295.43 &    7.98 &    7.15 &      -- &      -- &         6\\
\mm{3orcoma}         & \STE\STE\STE\STE\STL & 0.11 &    6.56 &    6.56 &   69.23 &   58.21 &      -- &      -- &         3\\
\mm{anandi3r}        & \STE\STE\STE\STE\STL & 0.11 &    5.96 &  106.48 &    6.20 &    5.96 &      -- &      -- &         0\\
\mm{mtbi}            & \STP\STT\STS\STC\STL & 0.11 &    5.91 &   89.08 &    6.27 &    5.91 &  149.65 &      -- &        20\\
\mm{ad10antr}        & \STE\STE\STE\STE\STL & 0.11 &    5.81 &  105.19 &    6.81 &    5.81 &      -- &      -- &       228\\
\mm{ad5ant134}       & \STE\STE\STE\STE\STL & 0.11 &    5.53 &   60.06 &    5.56 &    5.53 &      -- &      -- &         0\\
\mm{pm4.83}          & \STE\STE\STE\STE\STL & 0.11 &    4.45 &   96.07 &    4.50 &    4.45 &      -- &      -- &         1\\
\mm{syl6com}         & \STP\STT\STS\STC\STL & 0.11 &    4.23 &   82.36 &    4.24 &    4.23 &      -- &      -- &        71\\
\mm{nic-iimp1}       & \STE\STE\STE\STE\STL & 0.11 &    4.10 &  570.24 &    4.24 &    4.10 &      -- &      -- &         6\\
\mm{nic-idbl}        & \STE\STE\STE\STE\STL & 0.11 &    3.81 &   70.75 &    3.92 &    3.81 &      -- &      -- &         1\\
\mm{sylnib}          & \STE\STT\STS\STC\STL & 0.11 &    3.75 &  574.22 &    4.22 &    3.75 &      -- &      -- &        57\\
\mm{ad10antlr}       & \STE\STE\STE\STE\STL & 0.11 &    3.55 &  105.19 &    4.15 &    3.55 &      -- &      -- &         1\\
\mm{sylbbr}          & \STP\STE\STS\STC\STL & 0.11 &    3.43 &   87.70 &    3.49 &    3.43 &      -- &      -- &        28\\
\mm{ad2ant2lr}       & \STE\STE\STE\STE\STL & 0.11 &    3.10 &  196.22 &    3.55 &    3.10 &      -- &      -- &        78\\
\mm{ad2ant2l}        & \STE\STE\STE\STE\STL & 0.11 &    3.05 &  195.95 &    3.53 &    3.05 &      -- &      -- &       123\\
\mm{mtbir}           & \STP\STT\STS\STC\STL & 0.11 &    2.84 &   88.15 &    3.02 &    2.84 &   31.79 &      -- &       115\\
\mm{pm5.54}          & \STE\STE\STE\STE\STL & 0.11 &    2.83 &   94.12 &    3.11 &    2.83 &      -- &      -- &         0\\
\mm{mtand}           & \STP\STT\STS\STC\STL & 0.11 &    2.78 &   85.55 &    2.78 &    2.78 &      -- &      -- &       116\\
\mm{3orel3}          & \STP\STT\STS\STC\STL & 0.11 &    2.75 &    6.58 &   60.92 &   59.47 &    2.75 &      -- &         7\\
\mm{ad5ant135}       & \STE\STE\STE\STE\STL & 0.11 &    2.68 &   60.03 &    2.68 &    2.69 &      -- &      -- &         0\\
\mm{prlem2}          & \STE\STE\STE\STE\STL & 0.11 &    2.67 &  319.97 &    2.80 &    2.67 &      -- &      -- &         1\\
\mm{ad5ant245}       & \STE\STE\STE\STE\STL & 0.11 &    2.57 &   60.04 &    2.64 &    2.57 &      -- &      -- &         2\\
\mm{sylnibr}         & \STE\STT\STS\STC\STL & 0.11 &    2.54 &  578.71 &    2.83 &    2.54 &      -- &      -- &        85\\
\mm{pm3.44}          & \STE\STE\STS\STE\STL & 0.11 &    2.41 &   90.32 &    2.41 &    2.41 &      -- &      -- &         3\\
\mm{pm2.61ian}       & \STE\STE\STE\STE\STL & 0.11 &    2.05 &  319.23 &    2.05 &    2.07 &      -- &      -- &        88\\
\mm{exp32}           & \STE\STE\STE\STC\STL & 0.11 &    1.95 &  101.71 &    2.46 &    1.95 &      -- &      -- &       170\\
\mm{sylbb2}          & \STE\STT\STS\STC\STL & 0.11 &    1.94 &   90.99 &    1.96 &    1.94 &      -- &      -- &        22\\
\mm{pm4.72}          & \STE\STE\STE\STE\STL & 0.11 &    1.86 &   97.01 &    1.86 &    1.86 &      -- &      -- &         6\\
\mm{expd}            & \STP\STT\STS\STC\STL & 0.11 &    1.84 &  305.72 &    1.94 &    1.84 &      -- &      -- &       280\\
\mm{pm5.61}          & \STE\STE\STE\STE\STL & 0.11 &    1.74 &  312.45 &    1.83 &    1.74 &      -- &      -- &        11\\
\mm{mercolem7}       & \STP\STT\STS\STC\STL & 0.11 &    1.67 &   85.44 &    1.73 &    1.67 &      -- &      -- &         2\\
\mm{orim1d}          & \STP\STT\STS\STC\STL & 0.11 &    1.64 &   87.14 &    1.64 &    1.65 &      -- &      -- &        14\\
\mm{pm2.61d1}        & \STP\STT\STS\STC\STL & 0.11 &    1.62 &   87.48 &    1.62 &    1.64 & 2682.87 &      -- &        83\\
\mm{ad9antlr}        & \STE\STE\STE\STE\STL & 0.11 &    1.52 &  105.81 &    1.72 &    1.52 &      -- &      -- &         1\\
\mm{sylnbi}          & \STP\STT\STS\STC\STL & 0.11 &    1.51 &   99.00 &    1.68 &    1.51 &      -- &      -- &        16\\
\mm{ad9antr}         & \STE\STE\STE\STE\STL & 0.11 &    1.49 &  105.88 &    1.72 &    1.49 &      -- &      -- &        79\\
\mm{sylbb1}          & \STE\STE\STS\STE\STL & 0.11 &    1.42 &   88.98 &    1.45 &    1.42 &      -- &      -- &        10\\
\mm{sylbb}           & \STP\STT\STS\STC\STL & 0.11 &    1.39 &   91.89 &    1.49 &    1.39 &      -- &      -- &        40\\
\mm{mpdan}           & \STP\STT\STS\STC\STL & 0.11 &    1.38 &   92.01 &    1.58 &    1.38 &      -- &      -- &       704\\
\mm{sylibr}          & \STP\STT\STS\STC\STL & 0.11 &    1.38 &   87.42 &    1.41 &    1.38 &      -- &      -- &     4,441\\
\mm{adantrll}        & \STE\STE\STE\STE\STL & 0.11 &    1.37 &   60.02 &    1.43 &    1.37 &      -- &      -- &        26\\
\mm{oranabs}         & \STE\STE\STE\STE\STL & 0.11 &    1.35 &  312.32 &    1.35 &    1.39 &      -- &      -- &         0\\
\mm{sylib}           & \STP\STT\STS\STC\STL & 0.11 &    1.34 &   86.51 &    1.34 &    1.34 &  456.43 &      -- &     8,734\\
\mm{luklem2}         & \STP\STT\STS\STC\STL & 0.11 &    1.33 &   72.75 &    1.33 &    1.33 & 1807.21 &      -- &         3\\
\mm{adantlll}        & \STE\STE\STE\STE\STL & 0.11 &    1.30 &   60.01 &    1.39 &    1.30 &      -- &      -- &        50\\
\mm{nic-idlem1}      & \STE\STE\STE\STE\STL & 0.11 &    1.20 &  106.56 &    1.23 &    1.20 &      -- &      -- &         1\\
\mm{impsingle-step25} & \STP\STT\STS\STC\STL & 0.11 &    1.17 &   84.71 &    1.24 &    1.17 &  669.06 &      -- &         3\\
\mm{ad2ant2r}        & \STE\STE\STE\STE\STL & 0.11 &    1.17 &  196.20 &    1.32 &    1.17 &      -- &      -- &       337\\
\mm{ad2ant2rl}       & \STE\STE\STS\STE\STL & 0.11 &    1.16 &  195.32 &    1.30 &    1.16 &      -- &      -- &        99\\
\mm{imnot}           & \STE\STE\STS\STC\STL & 0.11 &    1.13 &   90.67 &    1.15 &    1.13 &      -- &      -- &         1\\
\mm{pm2.74}          & \STP\STE\STS\STC\STL & 0.11 &    1.06 &   87.95 &    1.06 &    1.15 &      -- &      -- &         0\\
\mm{sylnbir}         & \STP\STT\STS\STC\STL & 0.11 &    1.06 &   97.45 &    1.21 &    1.06 &      -- &      -- &        44\\
\mm{biorfi}          & \STE\STE\STS\STE\STL & 0.11 &    1.02 &   85.09 &    1.09 &    1.02 &      -- &      -- &        10\\
\mm{3impdi}          & \STE\STE\STE\STE\STL & 0.11 &    1.00 &   70.10 &    1.02 &    1.00 &      -- &      -- &         9\\
\mm{pm5.55}          & \STE\STE\STE\STE\STL & 0.11 &    0.99 &   92.95 &    0.99 &    1.00 &      -- &      -- &         0\\
\mm{nsyl}            & \STP\STT\STS\STC\STL & 0.11 &    0.96 &   85.64 &    0.96 &    1.02 &  182.56 &      -- &       145\\
\mm{ad5ant25}        & \STE\STE\STE\STE\STL & 0.11 &    0.92 &  103.65 &    0.96 &    0.92 &      -- &      -- &         3\\
\mm{ad5ant15}        & \STE\STE\STE\STE\STL & 0.11 &    0.91 &  105.83 &    0.97 &    0.91 &      -- &      -- &        30\\
\mm{pm2.38}          & \STP\STT\STS\STC\STL & 0.11 &    0.91 &   88.68 &    0.91 &    0.91 &  197.72 &      -- &        44\\
\mm{anabss7}         & \STE\STT\STS\STE\STL & 0.11 &    0.90 &   90.06 &    0.92 &    0.90 &      -- &      -- &         9\\
\mm{pm2.65}          & \STP\STT\STS\STC\STL & 0.11 &    0.88 &   86.08 &    0.93 &    0.88 &  107.70 &      -- &        40\\
\mm{mto}             & \STP\STT\STS\STC\STL & 0.11 &    0.88 &   85.31 &    0.94 &    0.88 &    6.00 &      -- &       129\\
\mm{looinv}          & \STP\STT\STS\STC\STL & 0.11 &    0.82 &   85.48 &    0.82 &    0.84 &  431.95 &      -- &         1\\
\mm{an3}             & \STE\STT\STS\STE\STL & 0.11 &    0.80 &   90.73 &    0.81 &    0.80 &      -- &      -- &         2\\
\mm{mtpxor}          & \STE\STE\STS\STC\STL & 0.11 &    0.79 &   85.29 &    0.82 &    0.79 &      -- &      -- &         0\\
\mm{ad8antr}         & \STE\STE\STE\STE\STL & 0.11 &    0.79 &  106.81 &    0.90 &    0.79 &      -- &      -- &       357\\
\mm{3expia}          & \STP\STT\STS\STC\STL & 0.11 &    0.77 &   93.99 &    0.77 &    0.80 &  397.39 &      -- &       447\\
\mm{pm2.85}          & \STP\STT\STS\STC\STL & 0.11 &    0.76 &   82.60 &    0.76 &    0.80 &  209.65 &      -- &         0\\
\mm{dfifp6}          & \STE\STE\STE\STE\STL & 0.11 &    0.73 &  394.76 &    0.85 &    0.73 &      -- &      -- &         1\\
\mm{biimpcd}         & \STP\STT\STS\STC\STL & 0.11 &    0.71 &   86.64 &    0.73 &    0.71 & 1496.42 &      -- &       198\\
\mm{com3l}           & \STP\STT\STS\STC\STL & 0.11 &    0.70 &   82.53 &    0.72 &    0.70 &      -- &      -- &        88\\
\mm{impcomd}         & \STE\STT\STS\STE\STL & 0.11 &    0.67 &   87.27 &    0.67 &    0.71 &      -- &      -- &        65\\
\mm{anabsi6}         & \STE\STE\STS\STE\STL & 0.11 &    0.66 &   91.45 &    0.67 &    0.66 &      -- &      -- &         1\\
\mm{pm2.32}          & \STP\STT\STS\STC\STL & 0.11 &    0.64 &   90.88 &    0.66 &    0.64 &  389.38 &      -- &         0\\
\mm{stoic1b}         & \STE\STE\STS\STC\STL & 0.11 &    0.64 &   93.13 &    0.68 &    0.64 &      -- &      -- &         1\\
\mm{anabsi8}         & \STE\STE\STE\STE\STL & 0.11 &    0.62 &   88.02 &    0.65 &    0.62 &      -- &      -- &         4\\
\mm{impd}            & \STP\STT\STS\STC\STL & 0.11 &    0.62 &   86.43 &    0.62 &    0.71 &      -- &      -- &       229\\
\mm{bianfd}          & \STE\STE\STS\STE\STL & 0.11 &    0.61 &   73.67 &    0.62 &    0.61 &      -- &      -- &         4\\
\mm{ad3antlr}        & \STE\STE\STS\STC\STL & 0.11 &    0.61 &   89.46 &    0.69 &    0.61 &      -- &      -- &       241\\
\mm{mptxor}          & \STP\STE\STS\STC\STL & 0.11 &    0.60 &   87.35 &    0.63 &    0.60 &      -- &      -- &         0\\
\mm{pm5.21}          & \STE\STT\STE\STE\STL & 0.11 &    0.60 &  140.83 &    0.60 &    0.60 &      -- &      -- &         0\\
\mm{ad8antlr}        & \STE\STE\STE\STE\STL & 0.11 &    0.60 &  106.68 &    0.66 &    0.60 &      -- &      -- &         1\\
\mm{pm3.37}          & \STE\STE\STS\STC\STL & 0.11 &    0.60 &   60.13 &    0.60 &    0.61 &      -- &      -- &        21\\
\mm{con3rr3}         & \STP\STT\STS\STC\STL & 0.11 &    0.60 &   85.94 &    0.60 &    0.63 &  195.20 &      -- &        21\\
\mm{pm2.61}          & \STP\STT\STS\STC\STL & 0.11 &    0.60 &   85.40 &    0.60 &    0.63 &  204.04 &      -- &       527\\
\mm{anabss4}         & \STE\STE\STS\STE\STL & 0.11 &    0.59 &  190.68 &    0.60 &    0.59 &      -- &      -- &         2\\
\mm{orcanai}         & \STP\STT\STS\STC\STL & 0.11 &    0.59 &   86.40 &    0.60 &    0.59 &  382.17 &      -- &        84\\
\mm{nbior}           & \STE\STT\STS\STC\STL & 0.11 &    0.58 &   86.13 &    0.60 &    0.58 &      -- &      -- &         1\\
\mm{pm2.6}           & \STP\STT\STS\STC\STL & 0.11 &    0.58 &   86.12 &    0.63 &    0.58 &  203.51 &      -- &         4\\
\mm{simplbi2}        & \STE\STE\STS\STC\STL & 0.11 &    0.57 &  292.25 &    0.59 &    0.57 &      -- &      -- &        62\\
\mm{norbi}           & \STE\STT\STS\STE\STL & 0.11 &    0.56 &   95.28 &    0.56 &    0.56 &      -- &      -- &         2\\
\mm{expcom}          & \STP\STT\STS\STC\STL & 0.11 &    0.56 &   87.99 &    0.56 &    0.64 &  393.71 &      -- &       912\\
\mm{ad3antrrr}       & \STP\STE\STS\STC\STL & 0.11 &    0.56 &   88.52 &    0.63 &    0.56 &      -- &      -- &     4,576\\
\mm{anabsan2}        & \STE\STE\STS\STE\STL & 0.11 &    0.55 &   64.57 &    0.55 &    0.56 &      -- &      -- &        12\\
\mm{anabsan}         & \STE\STE\STS\STE\STL & 0.11 &    0.55 &   64.10 &    0.57 &    0.55 &      -- &      -- &        18\\
\mm{con3dimp}        & \STE\STE\STS\STC\STL & 0.11 &    0.55 &  317.80 &    0.55 &    0.57 &      -- &      -- &        68\\
\mm{pm2.86}          & \STP\STT\STS\STC\STL & 0.11 &    0.54 &   88.36 &    0.54 &    0.54 &  209.73 &      -- &         3\\
\mm{mtt}             & \STE\STE\STS\STC\STL & 0.11 &    0.54 &   85.76 &    0.56 &    0.54 &      -- &      -- &         5\\
\mm{impt}            & \STP\STT\STS\STC\STL & 0.11 &    0.54 &   85.45 &    0.54 &    0.59 &  384.39 &      -- &     2,953\\
\mm{merco1lem17}     & \STP\STT\STS\STC\STL & 0.11 &    0.53 &   66.60 &    0.55 &    0.53 &      -- &      -- &         2\\
\mm{rb-ax1}          & \STP\STE\STS\STE\STL & 0.11 &    0.53 &   84.72 &    0.58 &    0.53 &      -- &      -- &         6\\
\mm{pm5.1}           & \STP\STT\STS\STC\STL & 0.11 &    0.53 &   89.58 &    0.54 &    0.53 &      -- &      -- &         7\\
\mm{bianfi}          & \STE\STE\STS\STC\STL & 0.11 &    0.52 &   72.44 &    0.53 &    0.52 &      -- &      -- &         5\\
\mm{jao1i}           & \STP\STT\STS\STC\STL & 0.11 &    0.52 &   85.59 &    0.56 &    0.52 & 1425.23 &      -- &        15\\
\mm{pm2.63}          & \STP\STT\STS\STC\STL & 0.11 &    0.51 &   88.07 &    0.59 &    0.51 &  201.50 &      -- &         0\\
\mm{pm2.61d2}        & \STP\STT\STS\STC\STL & 0.11 &    0.51 &   90.78 &    0.51 &    0.53 & 2623.49 &      -- &        46\\
\mm{ad4ant13}        & \STP\STE\STS\STE\STL & 0.11 &    0.49 &   60.04 &    0.49 &    0.50 &      -- &      -- &        39\\
\mm{ifpor}           & \STP\STT\STS\STC\STL & 0.11 &    0.44 &   79.47 &    0.44 &    0.54 &      -- &      -- &         0\\
\mm{ad7antlr}        & \STE\STE\STE\STE\STL & 0.11 &    0.44 &  106.96 &    0.48 &    0.44 &      -- &      -- &         1\\
\mm{impsingle-step15} & \STP\STT\STS\STC\STL & 0.11 &    0.44 &   88.46 &    0.48 &    0.44 &      -- &      -- &         3\\
\mm{merco1lem12}     & \STP\STT\STS\STC\STL & 0.11 &    0.43 &   68.29 &    0.43 &    0.43 &    4.11 &      -- &         2\\
\mm{xornan}          & \STP\STT\STS\STC\STL & 0.11 &    0.43 &   88.07 &    0.44 &    0.43 &      -- &      -- &         2\\
\mm{ad4ant23}        & \STE\STE\STS\STE\STL & 0.11 &    0.43 &   60.12 &    0.48 &    0.43 &      -- &      -- &        12\\
\mm{ad7antr}         & \STE\STE\STE\STE\STL & 0.11 &    0.40 &  106.81 &    0.45 &    0.40 &      -- &      -- &       266\\
\mm{ad2antrl}        & \STP\STT\STS\STC\STL & 0.11 &    0.33 &   72.72 &    0.34 &    0.33 &    4.07 &      -- &     2,801\\
\mm{ad6antr}         & \STE\STE\STE\STC\STL & 0.11 &    0.32 &  107.26 &    0.37 &    0.32 &      -- &      -- &     1,719\\
\mm{ad6antlr}        & \STE\STE\STE\STE\STL & 0.11 &    0.31 &  107.10 &    0.37 &    0.31 &      -- &      -- &         1\\
\mm{ad4antlr}        & \STE\STE\STS\STE\STL & 0.11 &    0.31 &   99.71 &    0.37 &    0.31 &      -- &      -- &        40\\
\mm{ad5antr}         & \STE\STE\STE\STC\STL & 0.11 &    0.31 &  107.49 &    0.36 &    0.31 &      -- &      -- &       408\\
\mm{ad2antlr}        & \STP\STT\STS\STC\STL & 0.11 &    0.30 &   70.38 &    0.34 &    0.30 &    4.06 &      -- &     4,531\\
\mm{ad5antlr}        & \STE\STE\STE\STE\STL & 0.11 &    0.29 &  107.57 &    0.34 &    0.29 &      -- &      -- &         3\\
\mm{ad2antrr}        & \STP\STT\STS\STC\STL & 0.11 &    0.29 &   60.36 &    0.34 &    0.29 &    4.07 &      -- &    25,772\\
\mm{pm4.42}          & \STE\STE\STE\STE\STL & 0.00 &   33.97 &   33.97 &   57.37 &   54.87 &      -- &      -- &         1\\
\mm{pm5.3}           & \STE\STE\STE\STE\STL & 0.00 &   32.74 &   32.74 &   55.42 &   52.07 &      -- &      -- &         0\\
\mm{ibib}            & \STE\STE\STE\STE\STL & 0.00 &   32.58 &   32.58 &   50.22 &   45.65 &      -- &      -- &         0\\
\mm{pm4.43}          & \STE\STE\STE\STE\STL & 0.00 &   31.79 &   31.79 &   52.68 &   48.62 &      -- &      -- &         0\\
\mm{ibibr}           & \STE\STE\STE\STE\STL & 0.00 &   31.63 &   31.63 &   49.22 &   45.61 &      -- &      -- &         3\\
\mm{sylbir}          & \STP\STT\STS\STC\STL & 0.00 &   24.02 &   48.85 &   24.56 &   24.02 &      -- &      -- &       538\\
\mm{pm3.34}          & \STP\STT\STS\STC\STL & 0.00 &   12.34 &   12.34 &   57.75 &   49.66 &  377.89 &      -- &         1\\
\mm{jccir}           & \STP\STT\STS\STC\STL & 0.00 &    7.86 &    7.86 &   48.44 &   47.35 &      -- &      -- &        17\\
\mm{jaoi2}           & \STP\STT\STS\STC\STL & 0.00 &    7.78 &    7.78 &   45.79 &   41.31 &      -- &      -- &         1\\
\mm{jctir}           & \STP\STT\STS\STC\STL & 0.00 &    7.78 &    7.78 &   59.24 &   58.56 &  136.14 &      -- &       123\\
\mm{jctil}           & \STP\STT\STS\STC\STL & 0.00 &    7.77 &    7.77 &   59.47 &   58.52 &  132.81 &      -- &       145\\
\mm{minimp}          & \STP\STT\STS\STC\STL & 0.00 &    7.61 &    7.61 &   29.71 &   28.51 &      -- &      -- &        32\\
\mm{ancrd}           & \STP\STT\STS\STC\STL & 0.00 &    7.53 &    7.53 &   49.46 &   49.76 &      -- &      -- &        36\\
\mm{ancld}           & \STP\STT\STS\STC\STL & 0.00 &    7.53 &    7.53 &   54.35 &   54.15 &      -- &      -- &        56\\
\mm{anc2l}           & \STP\STT\STS\STC\STL & 0.00 &    7.51 &    7.51 &   52.25 &   48.14 &      -- &      -- &        11\\
\mm{anc2r}           & \STP\STE\STS\STC\STL & 0.00 &    7.49 &    7.49 &   53.62 &   52.92 &      -- &      -- &         4\\
\mm{ifpn}            & \STE\STE\STE\STE\STL & 0.00 &    6.61 &    6.61 &   16.43 &   14.44 &      -- &      -- &         1\\
\mm{3ianor}          & \STE\STE\STE\STE\STL & 0.00 &    6.51 &    6.51 &   11.36 &   11.10 &      -- &      -- &        17\\
\mm{pm5.63}          & \STE\STE\STE\STE\STL & 0.00 &    6.48 &    6.48 &   54.11 &   48.71 &      -- &      -- &         2\\
\mm{ancrb}           & \STE\STE\STE\STE\STL & 0.00 &    5.79 &    6.38 &    5.79 &    5.85 &      -- &      -- &         0\\
\mm{ad5ant234}       & \STE\STE\STE\STE\STL & 0.00 &    5.47 &   59.94 &    5.47 &    5.51 &      -- &      -- &         0\\
\mm{simp-11l}        & \STE\STE\STE\STE\STL & 0.00 &    5.37 &   45.40 &    5.50 &    5.37 &      -- &      -- &         3\\
\mm{simp-11r}        & \STE\STE\STE\STE\STL & 0.00 &    5.26 &   45.40 &    5.50 &    5.26 &      -- &      -- &       213\\
\mm{syl5com}         & \STP\STT\STS\STC\STL & 0.00 &    5.23 &    7.48 &    5.24 &    5.23 &      -- &      -- &       285\\
\mm{anandi3}         & \STE\STE\STE\STE\STL & 0.00 &    5.16 &    6.52 &    5.37 &    5.16 &      -- &      -- &         1\\
\mm{syl5}            & \STP\STT\STS\STC\STL & 0.00 &    5.02 &    7.37 &    5.05 &    5.02 &      -- &      -- &       585\\
\mm{mercolem8}       & \STP\STT\STS\STC\STL & 0.00 &    3.06 &   12.09 &    3.06 &    3.14 &      -- &      -- &         1\\
\mm{syl6}            & \STP\STT\STS\STC\STL & 0.00 &    2.89 &    7.53 &    2.93 &    2.89 &      -- &      -- &       607\\
\mm{oibabs}          & \STE\STE\STE\STE\STL & 0.00 &    2.77 &   32.12 &    2.77 &    2.86 &      -- &      -- &         0\\
\mm{pm3.21}          & \STP\STT\STS\STC\STL & 0.00 &    2.75 &    7.68 &    3.83 &    3.76 &    2.75 &      -- &        49\\
\mm{ad5ant235}       & \STE\STE\STE\STE\STL & 0.00 &    2.64 &   59.92 &    2.68 &    2.64 &      -- &      -- &         0\\
\mm{ad5ant145}       & \STE\STE\STE\STE\STL & 0.00 &    2.62 &   59.88 &    2.74 &    2.62 &      -- &      -- &         2\\
\mm{nic-dfneg}       & \STE\STE\STE\STE\STL & 0.00 &    2.60 &   31.52 &    2.60 &    2.64 &      -- &      -- &         2\\
\mm{3syl}            & \STP\STT\STS\STC\STL & 0.00 &    2.49 &   31.78 &    2.52 &    2.49 &      -- &      -- &     4,761\\
\mm{pm2.8}           & \STP\STT\STS\STC\STL & 0.00 &    2.43 &   11.96 &    3.40 &    2.43 &  196.52 &      -- &         0\\
\mm{pm3.2im}         & \STP\STT\STS\STC\STL & 0.00 &    2.34 &    2.34 &    3.85 &    3.77 &    2.71 &      -- &       772\\
\mm{simpl2im}        & \STP\STT\STS\STC\STL & 0.00 &    2.29 &    7.63 &    2.50 &    2.29 &      -- &      -- &        61\\
\mm{bicom}           & \STE\STE\STE\STE\STL & 0.00 &    2.28 &    5.23 &    2.28 &    2.31 &      -- &      -- &        35\\
\mm{impsingle-step20} & \STP\STT\STS\STC\STL & 0.00 &    1.86 &   31.69 &    1.87 &    1.86 &      -- &      -- &         2\\
\mm{ancr}            & \STP\STT\STS\STC\STL & 0.00 &    1.82 &    7.46 &    1.82 &    1.82 &    2.88 &      -- &        30\\
\mm{sylbi}           & \STP\STT\STS\STC\STL & 0.00 &    1.70 &   48.61 &   23.61 &    1.70 &    4.01 &      -- &     2,209\\
\mm{nsyl2}           & \STP\STT\STS\STC\STL & 0.00 &    1.69 &   12.23 &    1.69 &    1.79 &  200.98 &      -- &       136\\
\mm{mercolem4}       & \STP\STT\STS\STC\STL & 0.00 &    1.67 &   31.83 &    1.74 &    1.67 &      -- &      -- &         3\\
\mm{syl11}           & \STP\STT\STS\STC\STL & 0.00 &    1.65 &   38.77 &    1.65 &    1.68 &      -- &      -- &        90\\
\mm{ancl}            & \STP\STT\STS\STC\STL & 0.00 &    1.63 &    7.44 &    1.63 &    1.65 &    2.77 &      -- &        49\\
\mm{bi2.04}          & \STP\STE\STS\STC\STL & 0.00 &    1.57 &    6.52 &    1.64 &    1.57 &      -- &      -- &        36\\
\mm{adantlrr}        & \STE\STE\STE\STE\STL & 0.00 &    1.54 &   59.80 &    1.55 &    1.54 &      -- &      -- &       107\\
\mm{or12}            & \STP\STE\STS\STC\STL & 0.00 &    1.52 &    6.48 &    1.58 &    1.52 &      -- &      -- &         9\\
\mm{pm2.36}          & \STP\STT\STS\STC\STL & 0.00 &    1.49 &   12.45 &    1.49 &    1.49 &  381.35 &      -- &         0\\
\mm{adantlrl}        & \STE\STE\STE\STE\STL & 0.00 &    1.47 &   59.77 &    1.56 &    1.47 &      -- &      -- &        21\\
\mm{merco1lem10}     & \STP\STT\STS\STC\STL & 0.00 &    1.42 &   31.85 &    1.49 &    1.42 &      -- &      -- &         2\\
\mm{mpancom}         & \STP\STT\STS\STC\STL & 0.00 &    1.42 &   32.63 &    1.60 &    1.42 &      -- &      -- &       434\\
\mm{pm5.62}          & \STE\STE\STE\STE\STL & 0.00 &    1.41 &   30.12 &    1.48 &    1.41 &      -- &      -- &         0\\
\mm{adantrrr}        & \STE\STE\STE\STE\STL & 0.00 &    1.40 &   59.71 &    1.49 &    1.40 &      -- &      -- &        64\\
\mm{jcn}             & \STP\STT\STS\STC\STL & 0.00 &    1.37 &   49.36 &    1.37 &    1.39 &    6.02 &      -- &         2\\
\mm{pm5.5}           & \STP\STE\STS\STC\STL & 0.00 &    1.34 &   12.30 &    1.38 &    1.34 &      -- &      -- &        26\\
\mm{adantllr}        & \STE\STE\STS\STE\STL & 0.00 &    1.31 &   59.90 &    1.39 &    1.31 &      -- &      -- &       115\\
\mm{adantrlr}        & \STE\STE\STE\STE\STL & 0.00 &    1.29 &   59.76 &    1.35 &    1.29 &      -- &      -- &        30\\
\mm{ad5ant124}       & \STP\STE\STS\STE\STL & 0.00 &    1.28 &   59.66 &    1.30 &    1.28 &      -- &      -- &         0\\
\mm{adantrrl}        & \STE\STE\STE\STE\STL & 0.00 &    1.25 &   59.68 &    1.34 &    1.25 &      -- &      -- &         7\\
\mm{luklem3}         & \STP\STT\STS\STC\STL & 0.00 &    1.23 &    7.72 &    1.24 &    1.23 &    3.07 &      -- &         2\\
\mm{mt2}             & \STP\STT\STS\STC\STL & 0.00 &    1.08 &   12.18 &    1.08 &    1.08 &    2.87 &      -- &        15\\
\mm{simp-10l}        & \STE\STE\STE\STE\STL & 0.00 &    1.03 &   45.70 &    1.13 &    1.03 &      -- &      -- &         1\\
\mm{ancoms}          & \STP\STT\STS\STC\STL & 0.00 &    0.97 &   59.58 &    1.07 &    0.97 &      -- &      -- &     1,131\\
\mm{orimdi}          & \STE\STE\STS\STE\STL & 0.00 &    0.96 &   12.06 &    0.96 &    1.02 &      -- &      -- &         2\\
\mm{anabss1}         & \STE\STT\STS\STC\STL & 0.00 &    0.91 &   59.56 &    0.91 &    0.92 &      -- &      -- &        18\\
\mm{anabss5}         & \STP\STT\STS\STC\STL & 0.00 &    0.90 &   12.14 &    0.91 &    0.90 &      -- &      -- &         3\\
\mm{anabss3}         & \STP\STT\STS\STC\STL & 0.00 &    0.90 &   12.36 &    0.91 &    0.90 &      -- &      -- &        46\\
\mm{simp321}         & \STE\STE\STE\STC\STL & 0.00 &    0.89 &   47.82 &    0.92 &    0.89 &      -- &      -- &         0\\
\mm{xorcom}          & \STE\STE\STE\STE\STL & 0.00 &    0.87 &    5.24 &    0.92 &    0.87 &      -- &      -- &         5\\
\mm{pm2.37}          & \STP\STT\STS\STC\STL & 0.00 &    0.87 &   12.16 &    0.90 &    0.87 &  397.15 &      -- &         7\\
\mm{anabsi7}         & \STP\STT\STS\STC\STL & 0.00 &    0.87 &   12.33 &    0.90 &    0.87 &      -- &      -- &         9\\
\mm{simp-9l}         & \STE\STE\STE\STC\STL & 0.00 &    0.81 &   45.71 &    0.81 &    0.82 &      -- &      -- &         1\\
\mm{dfor2}           & \STE\STE\STS\STE\STL & 0.00 &    0.80 &   11.95 &    0.85 &    0.80 &      -- &      -- &         1\\
\mm{simp-10r}        & \STE\STE\STE\STE\STL & 0.00 &    0.79 &   45.58 &    0.90 &    0.79 &      -- &      -- &         5\\
\mm{con1b}           & \STE\STE\STS\STC\STL & 0.00 &    0.79 &    5.23 &    0.80 &    0.79 &      -- &      -- &       141\\
\mm{nancom}          & \STE\STE\STE\STE\STL & 0.00 &    0.78 &    5.33 &    0.89 &    0.78 &      -- &      -- &         5\\
\mm{peirceroll}      & \STP\STT\STS\STC\STL & 0.00 &    0.77 &   32.17 &    0.81 &    0.77 &  427.51 &      -- &         0\\
\mm{merlem9}         & \STP\STT\STS\STC\STL & 0.00 &    0.77 &   48.49 &    0.77 &    0.79 &      -- &      -- &         1\\
\mm{nic-mp}          & \STE\STE\STS\STC\STL & 0.00 &    0.77 &   12.00 &    0.77 &    0.77 &      -- &      -- &        26\\
\mm{pm3.2ni}         & \STP\STT\STS\STC\STL & 0.00 &    0.77 &   12.41 &    0.84 &    0.77 &    6.01 &      -- &        38\\
\mm{pm4.53}          & \STE\STE\STE\STE\STL & 0.00 &    0.76 &    6.51 &    0.76 &    0.78 &      -- &      -- &         1\\
\mm{pm4.52}          & \STE\STE\STE\STE\STL & 0.00 &    0.76 &    6.51 &    0.79 &    0.76 &      -- &      -- &         2\\
\mm{com45}           & \STP\STT\STS\STC\STL & 0.00 &    0.76 &    0.76 &   24.10 &   20.65 &      -- &      -- &         6\\
\mm{orel2}           & \STP\STT\STS\STC\STL & 0.00 &    0.76 &    6.46 &    0.76 &    0.76 &    2.66 &      -- &        28\\
\mm{pm4.65}          & \STE\STE\STE\STE\STL & 0.00 &    0.76 &    5.25 &    0.76 &    0.76 &      -- &      -- &       168\\
\mm{norcom}          & \STE\STE\STE\STE\STL & 0.00 &    0.75 &    5.25 &    0.78 &    0.75 &      -- &      -- &         2\\
\mm{imdi}            & \STE\STE\STS\STE\STL & 0.00 &    0.75 &   11.90 &    0.76 &    0.75 &      -- &      -- &         2\\
\mm{con2b}           & \STP\STE\STS\STC\STL & 0.00 &    0.75 &    5.32 &    0.76 &    0.75 &      -- &      -- &        12\\
\mm{pm5.41}          & \STE\STE\STS\STE\STL & 0.00 &    0.74 &   30.83 &    0.75 &    0.74 &      -- &      -- &         0\\
\mm{pm4.56}          & \STE\STE\STE\STE\STL & 0.00 &    0.74 &    5.25 &    0.76 &    0.74 &      -- &      -- &        59\\
\mm{pm4.61}          & \STE\STE\STE\STE\STL & 0.00 &    0.73 &    5.27 &    0.73 &    0.74 &      -- &      -- &         6\\
\mm{annim}           & \STE\STE\STE\STE\STL & 0.00 &    0.72 &    5.25 &    0.72 &    0.72 &      -- &      -- &        15\\
\mm{ancom}           & \STE\STE\STE\STE\STL & 0.00 &    0.72 &    5.28 &    0.77 &    0.72 &      -- &      -- &       250\\
\mm{simp-9r}         & \STE\STE\STE\STE\STL & 0.00 &    0.71 &   45.91 &    0.79 &    0.71 &      -- &      -- &        99\\
\mm{rb-imdf}         & \STE\STE\STE\STE\STL & 0.00 &    0.70 &    2.52 &    0.82 &    0.70 &      -- &      -- &        10\\
\mm{biimprcd}        & \STP\STT\STS\STC\STL & 0.00 &    0.70 &    7.58 &    0.70 &    0.70 &      -- &      -- &       121\\
\mm{pm2.01}          & \STP\STT\STS\STC\STL & 0.00 &    0.69 &    6.63 &    0.72 &    0.69 &    1.08 &      -- &         7\\
\mm{pm2.31}          & \STP\STT\STS\STC\STL & 0.00 &    0.68 &   12.25 &    0.72 &    0.68 &  359.92 &      -- &         0\\
\mm{peirce}          & \STP\STT\STS\STC\STL & 0.00 &    0.67 &   12.38 &    0.67 &    0.67 &    0.97 &      -- &        15\\
\mm{con2}            & \STP\STT\STS\STC\STL & 0.00 &    0.67 &    2.35 &    0.67 &    0.80 &    2.70 &      -- &        73\\
\mm{mpbir}           & \STP\STT\STS\STC\STL & 0.00 &    0.66 &    7.53 &    0.66 &    0.66 &    2.69 &      -- &     1,016\\
\mm{nic-isw2}        & \STE\STE\STE\STE\STL & 0.00 &    0.65 &   58.95 &    0.69 &    0.65 &      -- &      -- &         4\\
\mm{pm3.35}          & \STP\STT\STS\STC\STL & 0.00 &    0.65 &   12.17 &    0.66 &    0.65 &    5.98 &      -- &        15\\
\mm{expt}            & \STP\STT\STS\STC\STL & 0.00 &    0.64 &   31.93 &    0.64 &    0.69 &  402.89 &      -- &     4,825\\
\mm{con3}            & \STP\STT\STS\STC\STL & 0.00 &    0.63 &   12.29 &    0.63 &    0.69 &    6.00 &      -- &       126\\
\mm{ad5ant125}       & \STP\STE\STS\STE\STL & 0.00 &    0.62 &   59.59 &    0.65 &    0.62 &      -- &      -- &         0\\
\mm{pm2.64}          & \STP\STT\STS\STC\STL & 0.00 &    0.62 &   27.76 &    0.71 &    0.62 &    4.60 &      -- &         0\\
\mm{mt2bi}           & \STE\STE\STS\STC\STL & 0.00 &    0.62 &   11.99 &    0.62 &    0.62 &      -- &      -- &         0\\
\mm{ianor}           & \STE\STE\STE\STE\STL & 0.00 &    0.61 &    2.02 &    0.61 &    0.62 &      -- &      -- &       111\\
\mm{bicom1}          & \STP\STT\STS\STC\STL & 0.00 &    0.61 &   58.97 &    0.65 &    0.61 &    4.64 &      -- &       247\\
\mm{simp3l2}         & \STE\STE\STS\STC\STL & 0.00 &    0.60 &   48.56 &    0.66 &    0.60 &      -- &      -- &         0\\
\mm{simp3l1}         & \STP\STE\STS\STC\STL & 0.00 &    0.60 &   48.41 &    0.67 &    0.60 &      -- &      -- &         0\\
\mm{rb-ax4}          & \STP\STT\STS\STC\STL & 0.00 &    0.60 &    2.36 &    0.64 &    0.60 &    0.61 &      -- &        17\\
\mm{ancomd}          & \STP\STT\STS\STC\STL & 0.00 &    0.60 &   59.62 &    0.60 &    0.68 &      -- &      -- &       117\\
\mm{simp311}         & \STE\STE\STE\STC\STL & 0.00 &    0.58 &   47.64 &    0.60 &    0.58 &      -- &      -- &         0\\
\mm{loolin}          & \STP\STT\STS\STC\STL & 0.00 &    0.58 &    7.55 &    0.59 &    0.58 &    6.89 &    1.46 &         0\\
\mm{norasslem1}      & \STE\STE\STS\STE\STL & 0.00 &    0.58 &    2.00 &    0.58 &    0.58 &      -- &      -- &         2\\
\mm{3adantl3}        & \STP\STT\STS\STC\STL & 0.00 &    0.58 &   59.37 &    0.64 &    0.58 &      -- &      -- &        68\\
\mm{simp312}         & \STE\STE\STS\STC\STL & 0.00 &    0.57 &   47.83 &    0.62 &    0.57 &      -- &      -- &         0\\
\mm{simp221}         & \STE\STE\STE\STE\STL & 0.00 &    0.57 &   47.67 &    0.59 &    0.57 &      -- &      -- &         0\\
\mm{anabsi5}         & \STP\STT\STS\STC\STL & 0.00 &    0.57 &   12.46 &    0.59 &    0.57 & 1553.14 &      -- &        14\\
\mm{con3d}           & \STP\STT\STS\STC\STL & 0.00 &    0.57 &    6.64 &    0.57 &    0.60 &    5.99 &      -- &       159\\
\mm{nanim}           & \STE\STE\STE\STE\STL & 0.00 &    0.56 &    6.43 &    0.56 &    0.56 &      -- &      -- &         2\\
\mm{nannan}          & \STE\STE\STE\STE\STL & 0.00 &    0.56 &    2.61 &    0.59 &    0.56 &      -- &      -- &         8\\
\mm{imim3i}          & \STP\STT\STS\STC\STL & 0.00 &    0.56 &    0.56 &    1.99 &    2.00 &      -- &    1.48 &         9\\
\mm{imim1}           & \STP\STT\STS\STC\STL & 0.00 &    0.56 &    0.56 &    0.56 &    0.56 &    2.70 &    1.54 &    67,440\\
\mm{nic-isw1}        & \STP\STT\STS\STC\STL & 0.00 &    0.55 &    5.26 &    0.55 &    0.57 &    4.67 &      -- &         6\\
\mm{nic-swap}        & \STE\STE\STE\STE\STL & 0.00 &    0.55 &   30.51 &    0.55 &    0.56 &      -- &      -- &         7\\
\mm{anor}            & \STE\STE\STE\STE\STL & 0.00 &    0.55 &    5.21 &    0.55 &    0.64 &      -- &      -- &         7\\
\mm{pm2.04}          & \STP\STT\STS\STC\STL & 0.00 &    0.55 &    0.55 &    0.61 &    0.62 &    1.04 &    1.43 &     1,010\\
\mm{pm2.18da}        & \STE\STT\STS\STC\STL & 0.00 &    0.54 &   12.36 &    0.70 &    0.54 &  204.41 &      -- &         2\\
\mm{3ad2antr1}       & \STE\STE\STE\STE\STL & 0.00 &    0.54 &   59.74 &    0.54 &    0.60 &      -- &      -- &        83\\
\mm{noror}           & \STE\STE\STE\STE\STL & 0.00 &    0.53 &    5.04 &    0.53 &    0.54 &      -- &      -- &         0\\
\mm{falorfal}        & \STP\STE\STS\STC\STL & 0.00 &    0.53 &    5.04 &    0.55 &    0.53 &    4.67 &      -- &         1\\
\mm{truortru}        & \STP\STE\STS\STC\STL & 0.00 &    0.53 &    5.07 &    0.56 &    0.53 &    4.66 &      -- &         1\\
\mm{pm4.45im}        & \STE\STE\STS\STE\STL & 0.00 &    0.53 &    6.39 &    0.53 &    0.54 &      -- &      -- &         1\\
\mm{anidmdbi}        & \STE\STE\STS\STE\STL & 0.00 &    0.53 &    6.50 &    0.53 &    0.53 &      -- &      -- &         1\\
\mm{pm4.81}          & \STP\STE\STS\STC\STL & 0.00 &    0.53 &    5.08 &    0.53 &    0.53 &    4.62 &      -- &        20\\
\mm{rbsyl}           & \STP\STT\STS\STC\STL & 0.00 &    0.53 &    2.16 &    0.55 &    0.53 &    2.23 &      -- &        37\\
\mm{pm3.1}           & \STP\STT\STS\STC\STL & 0.00 &    0.52 &    6.63 &    0.52 &    0.53 &    2.86 &      -- &         1\\
\mm{pm4.25}          & \STP\STT\STS\STC\STL & 0.00 &    0.52 &    5.12 &    0.52 &    0.54 &    3.48 &      -- &         2\\
\mm{pm5.19}          & \STE\STT\STS\STE\STL & 0.00 &    0.52 &   11.87 &    0.52 &    0.56 &    3.29 &      -- &         5\\
\mm{simpr11}         & \STE\STE\STE\STC\STL & 0.00 &    0.52 &   48.29 &    0.52 &    0.58 &      -- &      -- &         9\\
\mm{simpr12}         & \STE\STE\STS\STC\STL & 0.00 &    0.52 &   48.46 &    0.52 &    0.56 &      -- &      -- &        12\\
\mm{3ad2antl3}       & \STE\STE\STS\STC\STL & 0.00 &    0.52 &   59.77 &    0.52 &    0.52 &      -- &      -- &        71\\
\mm{anidms}          & \STP\STT\STS\STC\STL & 0.00 &    0.52 &   30.99 &    0.54 &    0.52 &    4.03 &      -- &       278\\
\mm{pm2.42}          & \STP\STT\STS\STC\STL & 0.00 &    0.51 &   11.11 &    0.54 &    0.51 &    6.86 &      -- &         0\\
\mm{simp3r1}         & \STE\STE\STS\STC\STL & 0.00 &    0.51 &   48.45 &    0.60 &    0.51 &      -- &      -- &         1\\
\mm{pm4.45}          & \STE\STE\STS\STE\STL & 0.00 &    0.51 &   30.05 &    0.51 &    0.52 &      -- &      -- &         1\\
\mm{biortn}          & \STE\STE\STS\STC\STL & 0.00 &    0.51 &   11.83 &    0.51 &    0.52 &      -- &      -- &         1\\
\mm{biort}           & \STP\STT\STS\STC\STL & 0.00 &    0.51 &   11.87 &    0.51 &    0.51 &  562.98 &      -- &         1\\
\mm{pm4.62}          & \STE\STE\STS\STE\STL & 0.00 &    0.51 &    1.98 &    0.55 &    0.51 &      -- &      -- &         4\\
\mm{ad5ant23}        & \STE\STE\STE\STE\STL & 0.00 &    0.51 &   59.64 &    0.53 &    0.51 &      -- &      -- &         4\\
\mm{ad5ant24}        & \STE\STE\STE\STE\STL & 0.00 &    0.51 &   59.68 &    0.53 &    0.51 &      -- &      -- &         9\\
\mm{pm3.22}          & \STP\STT\STS\STC\STL & 0.00 &    0.51 &   33.21 &    0.54 &    0.51 &    4.64 &      -- &        20\\
\mm{biimt}           & \STE\STT\STS\STC\STL & 0.00 &    0.51 &   11.98 &    0.51 &    0.52 &      -- &      -- &        61\\
\mm{3adantr3}        & \STE\STE\STS\STE\STL & 0.00 &    0.51 &   59.91 &    0.55 &    0.51 &      -- &      -- &        99\\
\mm{pm4.8}           & \STP\STE\STS\STC\STL & 0.00 &    0.50 &    6.45 &    0.50 &    0.51 &      -- &      -- &         1\\
\mm{3adant3l}        & \STE\STE\STS\STC\STL & 0.00 &    0.50 &   59.27 &    0.54 &    0.50 &      -- &      -- &         3\\
\mm{ad5ant13}        & \STE\STE\STE\STE\STL & 0.00 &    0.50 &   59.79 &    0.54 &    0.50 &      -- &      -- &         5\\
\mm{ad5ant14}        & \STE\STE\STE\STE\STL & 0.00 &    0.50 &   59.73 &    0.52 &    0.50 &      -- &      -- &         6\\
\mm{rb-ax2}          & \STP\STT\STS\STC\STL & 0.00 &    0.50 &    5.09 &    0.54 &    0.50 &    2.78 &      -- &        20\\
\mm{imor}            & \STE\STE\STS\STE\STL & 0.00 &    0.50 &    1.98 &    0.54 &    0.50 &      -- &      -- &        24\\
\mm{3adant3r}        & \STE\STE\STS\STE\STL & 0.00 &    0.50 &   59.74 &    0.54 &    0.50 &      -- &      -- &        29\\
\mm{impcom}          & \STE\STT\STS\STC\STL & 0.00 &    0.50 &   12.34 &    0.50 &    0.51 &  420.09 &      -- &     1,010\\
\mm{simp212}         & \STE\STE\STE\STE\STL & 0.00 &    0.49 &   47.64 &    0.53 &    0.49 &      -- &      -- &         0\\
\mm{simp211}         & \STE\STE\STE\STE\STL & 0.00 &    0.49 &   47.69 &    0.53 &    0.49 &      -- &      -- &         0\\
\mm{tbwlem3}         & \STP\STT\STS\STC\STL & 0.00 &    0.49 &   30.85 &    0.51 &    0.49 &    0.97 &      -- &         1\\
\mm{norasslem2}      & \STE\STE\STS\STC\STL & 0.00 &    0.49 &   12.26 &    0.49 &    0.51 &      -- &      -- &         2\\
\mm{impsingle-step4} & \STP\STT\STS\STC\STL & 0.00 &    0.49 &   16.66 &    0.49 &    0.50 &    0.97 &      -- &         3\\
\mm{simpr21}         & \STE\STE\STE\STC\STL & 0.00 &    0.49 &   48.39 &    0.49 &    0.56 &      -- &      -- &        17\\
\mm{3ad2antr2}       & \STE\STE\STS\STE\STL & 0.00 &    0.49 &   59.74 &    0.49 &    0.61 &      -- &      -- &        20\\
\mm{3ad2antr3}       & \STE\STE\STS\STC\STL & 0.00 &    0.49 &   59.48 &    0.49 &    0.52 &      -- &      -- &        24\\
\mm{truantru}        & \STE\STE\STS\STE\STL & 0.00 &    0.48 &    6.45 &    0.48 &    0.48 &      -- &      -- &         0\\
\mm{simp313}         & \STE\STE\STS\STC\STL & 0.00 &    0.48 &   47.79 &    0.51 &    0.48 &      -- &      -- &         0\\
\mm{simp3l3}         & \STP\STE\STS\STC\STL & 0.00 &    0.48 &   48.42 &    0.54 &    0.48 &    1.62 &      -- &         0\\
\mm{nannot}          & \STE\STE\STS\STE\STL & 0.00 &    0.48 &    6.48 &    0.50 &    0.48 &      -- &      -- &         5\\
\mm{nsyl3}           & \STP\STT\STS\STC\STL & 0.00 &    0.48 &    5.24 &    0.48 &    0.54 &    4.63 &      -- &        38\\
\mm{mpi}             & \STP\STT\STS\STC\STL & 0.00 &    0.48 &    0.79 &    2.01 &    2.02 &    0.48 &    1.51 &       271\\
\mm{ad4ant14}        & \STP\STE\STS\STE\STL & 0.00 &    0.48 &   59.52 &    0.52 &    0.48 &      -- &      -- &       306\\
\mm{falanfal}        & \STE\STE\STS\STE\STL & 0.00 &    0.47 &    6.44 &    0.51 &    0.47 &      -- &      -- &         0\\
\mm{simp322}         & \STE\STE\STE\STC\STL & 0.00 &    0.47 &   47.71 &    0.51 &    0.47 &      -- &      -- &         0\\
\mm{nic-id}          & \STP\STE\STS\STC\STL & 0.00 &    0.47 &    6.43 &    0.47 &    0.50 &    2.77 &      -- &         6\\
\mm{pm4.24}          & \STE\STE\STS\STE\STL & 0.00 &    0.47 &    6.54 &    0.51 &    0.47 &      -- &      -- &        19\\
\mm{anidm}           & \STE\STE\STS\STE\STL & 0.00 &    0.47 &    6.61 &    0.57 &    0.47 &      -- &      -- &        53\\
\mm{mp2b}            & \STP\STT\STS\STC\STL & 0.00 &    0.47 &    0.87 &    0.47 &    0.47 &    2.77 & 2160.95 &       796\\
\mm{trunortru}       & \STE\STE\STS\STE\STL & 0.00 &    0.46 &    5.27 &    0.49 &    0.46 &      -- &      -- &         0\\
\mm{simp323}         & \STE\STE\STE\STC\STL & 0.00 &    0.46 &   47.72 &    0.51 &    0.46 &      -- &      -- &         0\\
\mm{merco1lem7}      & \STP\STT\STS\STC\STL & 0.00 &    0.46 &   30.31 &    0.46 &    0.46 &    0.97 &      -- &         3\\
\mm{nornot}          & \STE\STE\STS\STE\STL & 0.00 &    0.46 &    5.30 &    0.48 &    0.46 &      -- &      -- &         3\\
\mm{imim1d}          & \STP\STT\STS\STC\STL & 0.00 &    0.46 &    0.46 &    1.67 &    1.72 &      -- &   56.34 &        78\\
\mm{ad4ant24}        & \STE\STE\STE\STE\STL & 0.00 &    0.46 &   59.74 &    0.53 &    0.46 &      -- &      -- &        98\\
\mm{simp2r3}         & \STE\STE\STS\STE\STL & 0.00 &    0.45 &   48.72 &    0.51 &    0.45 &      -- &      -- &         2\\
\mm{simpr22}         & \STE\STE\STE\STC\STL & 0.00 &    0.45 &   48.34 &    0.45 &    0.54 &      -- &      -- &         8\\
\mm{mercolem1}       & \STP\STT\STS\STC\STL & 0.00 &    0.45 &    0.57 &    0.45 &    0.47 &    2.74 &    1.38 &         9\\
\mm{trunantru}       & \STE\STE\STS\STE\STL & 0.00 &    0.44 &    6.45 &    0.48 &    0.44 &      -- &      -- &         0\\
\mm{simp213}         & \STE\STE\STS\STC\STL & 0.00 &    0.44 &   47.50 &    0.46 &    0.44 &      -- &      -- &         0\\
\mm{mercolem2}       & \STP\STT\STS\STC\STL & 0.00 &    0.44 &   37.00 &    0.48 &    0.44 &    0.98 &      -- &         4\\
\mm{com23}           & \STP\STT\STS\STC\STL & 0.00 &    0.44 &    0.68 &    0.46 &    0.44 &      -- &   57.25 &       617\\
\mm{adantrl}         & \STE\STE\STS\STC\STL & 0.00 &    0.44 &   59.72 &    0.44 &    0.46 &      -- &      -- &       714\\
\mm{merco1lem18}     & \STP\STT\STS\STC\STL & 0.00 &    0.43 &    1.00 &    0.47 &    0.43 &    2.74 &  222.92 &         2\\
\mm{simpr13}         & \STE\STE\STS\STC\STL & 0.00 &    0.43 &   48.38 &    0.43 &    0.50 &      -- &      -- &        12\\
\mm{con34b}          & \STE\STE\STS\STE\STL & 0.00 &    0.43 &   12.23 &    0.44 &    0.43 &      -- &      -- &        22\\
\mm{con2d}           & \STP\STT\STS\STC\STL & 0.00 &    0.43 &    5.26 &    0.43 &    0.48 &    2.83 &      -- &       124\\
\mm{adantrr}         & \STE\STE\STS\STE\STL & 0.00 &    0.43 &   59.69 &    0.43 &    0.47 &      -- &      -- &     1,483\\
\mm{adantll}         & \STE\STE\STS\STC\STL & 0.00 &    0.43 &   59.90 &    0.43 &    0.44 &      -- &      -- &     1,692\\
\mm{orcoms}          & \STP\STT\STS\STC\STL & 0.00 &    0.42 &    2.16 &    0.42 &    0.45 &    4.00 &      -- &         9\\
\mm{biorf}           & \STE\STT\STS\STC\STL & 0.00 &    0.42 &   11.73 &    0.42 &    0.44 &      -- &      -- &        65\\
\mm{mpcom}           & \STP\STT\STS\STC\STL & 0.00 &    0.42 &    7.55 &    0.43 &    0.42 &   96.63 &      -- &       438\\
\mm{adantlr}         & \STP\STT\STS\STC\STL & 0.00 &    0.42 &   59.54 &    0.42 &    0.43 &      -- &      -- &     2,838\\
\mm{rblem5}          & \STE\STE\STS\STC\STL & 0.00 &    0.41 &   58.89 &    0.45 &    0.41 &      -- &      -- &         2\\
\mm{olcnd}           & \STP\STT\STS\STC\STL & 0.00 &    0.41 &    0.41 &    0.60 &    0.60 &      -- &      -- &         4\\
\mm{ibir}            & \STP\STT\STS\STC\STL & 0.00 &    0.41 &    5.47 &    0.43 &    0.41 &    3.83 &      -- &        25\\
\mm{simpr31}         & \STE\STE\STS\STC\STL & 0.00 &    0.41 &   48.39 &    0.41 &    0.44 &      -- &      -- &        48\\
\mm{simpr32}         & \STE\STE\STE\STC\STL & 0.00 &    0.41 &   48.35 &    0.41 &    0.47 &      -- &      -- &        55\\
\mm{pm2.41}          & \STP\STT\STS\STC\STL & 0.00 &    0.40 &   12.25 &    0.40 &    0.41 &    2.31 &      -- &         0\\
\mm{pm3.11}          & \STP\STT\STS\STC\STL & 0.00 &    0.40 &    6.59 &    0.41 &    0.40 &    4.27 &      -- &         3\\
\mm{pm2.01d}         & \STP\STT\STS\STC\STL & 0.00 &    0.40 &    6.59 &    0.40 &    0.41 &    1.09 &      -- &        16\\
\mm{con1d}           & \STP\STT\STS\STC\STL & 0.00 &    0.40 &    0.40 &    0.41 &    0.55 &    0.40 &      -- &       186\\
\mm{ibi}             & \STP\STT\STS\STC\STL & 0.00 &    0.40 &   12.48 &    0.46 &    0.40 &    3.10 &      -- &       260\\
\mm{pm2.21fal}       & \STP\STT\STS\STC\STL & 0.00 &    0.39 &    0.39 &    0.48 &    0.45 &    0.39 &      -- &         0\\
\mm{simp222}         & \STE\STE\STE\STC\STL & 0.00 &    0.39 &   47.63 &    0.41 &    0.39 &      -- &      -- &         0\\
\mm{pm2.3}           & \STP\STT\STS\STC\STL & 0.00 &    0.39 &    0.39 &    0.66 &    0.64 &    0.40 &      -- &         0\\
\mm{3anidm}          & \STE\STE\STE\STE\STL & 0.00 &    0.39 &   30.92 &    0.39 &    0.39 &      -- &      -- &         1\\
\mm{pm1.5}           & \STP\STT\STS\STC\STL & 0.00 &    0.39 &    0.59 &    0.39 &    0.43 &    1.06 &    1.32 &         2\\
\mm{simp223}         & \STE\STE\STE\STE\STL & 0.00 &    0.38 &   47.78 &    0.42 &    0.38 &      -- &      -- &         0\\
\mm{simp32l}         & \STP\STE\STS\STC\STL & 0.00 &    0.38 &   47.79 &    0.43 &    0.38 &      -- &      -- &         0\\
\mm{pm4.44}          & \STE\STE\STS\STE\STL & 0.00 &    0.38 &    5.04 &    0.40 &    0.38 &      -- &      -- &         0\\
\mm{loowoz}          & \STP\STT\STS\STC\STL & 0.00 &    0.38 &    0.44 &    0.64 &    0.61 &    0.38 &    2.01 &         0\\
\mm{simp-8l}         & \STE\STE\STE\STC\STL & 0.00 &    0.38 &   45.78 &    0.38 &    0.41 &      -- &      -- &         1\\
\mm{simp3r2}         & \STE\STE\STE\STC\STL & 0.00 &    0.38 &   48.52 &    0.47 &    0.38 &      -- &      -- &         2\\
\mm{ibd}             & \STP\STT\STS\STC\STL & 0.00 &    0.38 &    7.08 &    0.42 &    0.38 &      -- &      -- &         2\\
\mm{pm2.43a}         & \STP\STT\STS\STC\STL & 0.00 &    0.38 &    0.38 &    0.44 &    0.44 &    1.87 &    1.47 &        31\\
\mm{simp-8r}         & \STE\STE\STE\STE\STL & 0.00 &    0.38 &   45.65 &    0.38 &    0.39 &      -- &      -- &        32\\
\mm{mpbi}            & \STP\STT\STS\STC\STL & 0.00 &    0.38 &   12.13 &    0.38 &    0.39 &    2.70 &      -- &     1,068\\
\mm{ad5ant123}       & \STP\STT\STS\STC\STL & 0.00 &    0.37 &   58.99 &    0.42 &    0.37 &    4.12 &      -- &         0\\
\mm{rblem3}          & \STP\STT\STS\STC\STL & 0.00 &    0.37 &   12.35 &    0.40 &    0.37 &    3.02 &      -- &         1\\
\mm{pm4.57}          & \STE\STE\STE\STE\STL & 0.00 &    0.37 &    2.52 &    0.38 &    0.37 &      -- &      -- &         1\\
\mm{conax1}          & \STP\STT\STS\STC\STL & 0.00 &    0.37 &    2.50 &    0.37 &    0.42 &    0.40 &      -- &         2\\
\mm{pm2.46}          & \STP\STT\STS\STC\STL & 0.00 &    0.37 &    2.56 &    0.39 &    0.37 &    0.39 &      -- &         7\\
\mm{simpr23}         & \STE\STE\STE\STC\STL & 0.00 &    0.37 &   48.28 &    0.37 &    0.39 &      -- &      -- &        13\\
\mm{pm2.21ddALT}     & \STP\STT\STS\STC\STL & 0.00 &    0.37 &    0.39 &    0.61 &    0.50 &    0.37 & 3598.25 &        22\\
\mm{oran}            & \STE\STE\STE\STE\STL & 0.00 &    0.37 &    2.54 &    0.37 &    0.37 &      -- &      -- &       109\\
\mm{simprr}          & \STP\STT\STS\STC\STL & 0.00 &    0.37 &   12.36 &    0.38 &    0.37 &    0.40 &      -- &     4,366\\
\mm{simprl}          & \STP\STT\STS\STC\STL & 0.00 &    0.37 &    5.90 &    0.37 &    0.39 &    0.78 &      -- &     6,402\\
\mm{nic-bijust}      & \STP\STE\STS\STC\STL & 0.00 &    0.36 &    6.43 &    0.37 &    0.36 &    1.66 &      -- &         0\\
\mm{simp32r}         & \STE\STE\STE\STC\STL & 0.00 &    0.36 &   47.81 &    0.52 &    0.36 &      -- &      -- &         0\\
\mm{mercolem6}       & \STP\STT\STS\STC\STL & 0.00 &    0.36 &   27.78 &    0.36 &    0.36 &   15.92 &      -- &        28\\
\mm{3simpb}          & \STP\STT\STS\STC\STL & 0.00 &    0.36 &   59.40 &    0.36 &    0.41 &    6.06 &      -- &        35\\
\mm{simprr2}         & \STE\STE\STE\STC\STL & 0.00 &    0.36 &   48.76 &    0.37 &    0.36 &      -- &      -- &        40\\
\mm{simprl2}         & \STE\STE\STS\STC\STL & 0.00 &    0.36 &   48.78 &    0.36 &    0.39 &      -- &      -- &       203\\
\mm{anabs7}          & \STE\STE\STE\STE\STL & 0.00 &    0.35 &   30.71 &    0.35 &    0.35 &      -- &      -- &         0\\
\mm{simp2r1}         & \STE\STE\STE\STE\STL & 0.00 &    0.35 &   48.06 &    0.35 &    0.38 &      -- &      -- &         2\\
\mm{ad4ant123}       & \STP\STT\STS\STC\STL & 0.00 &    0.35 &    6.99 &    0.36 &    0.35 &    2.73 &      -- &         3\\
\mm{simp22r}         & \STE\STE\STE\STE\STL & 0.00 &    0.35 &   47.93 &    0.37 &    0.35 &      -- &      -- &         5\\
\mm{simp22l}         & \STE\STE\STE\STC\STL & 0.00 &    0.35 &   47.93 &    0.35 &    0.35 &      -- &      -- &         5\\
\mm{simp2l2}         & \STE\STE\STS\STC\STL & 0.00 &    0.35 &   48.21 &    0.35 &    0.41 &      -- &      -- &         5\\
\mm{simp2l1}         & \STE\STE\STE\STC\STL & 0.00 &    0.35 &   48.19 &    0.35 &    0.38 &      -- &      -- &         5\\
\mm{simp122}         & \STE\STE\STE\STE\STL & 0.00 &    0.35 &   47.52 &    0.37 &    0.35 &      -- &      -- &         7\\
\mm{simp121}         & \STE\STE\STE\STE\STL & 0.00 &    0.35 &   47.77 &    0.36 &    0.35 &      -- &      -- &         8\\
\mm{simpr33}         & \STP\STE\STS\STC\STL & 0.00 &    0.35 &   24.91 &    0.35 &    0.41 &      -- &      -- &        24\\
\mm{3simpc}          & \STE\STT\STS\STC\STL & 0.00 &    0.35 &   59.28 &    0.35 &    0.40 &    5.99 &      -- &        97\\
\mm{pm3.41}          & \STP\STT\STS\STC\STL & 0.00 &    0.35 &    6.98 &    0.40 &    0.35 &    2.68 &      -- &    55,769\\
\mm{simp33r}         & \STP\STE\STS\STC\STL & 0.00 &    0.34 &   24.46 &    0.36 &    0.34 &      -- &      -- &         0\\
\mm{orabs}           & \STE\STE\STE\STE\STL & 0.00 &    0.34 &   12.05 &    0.34 &    0.35 &      -- &      -- &         0\\
\mm{simpr3r}         & \STP\STE\STS\STC\STL & 0.00 &    0.34 &   24.98 &    0.34 &    0.43 &      -- &      -- &         4\\
\mm{pm2.01da}        & \STP\STT\STS\STC\STL & 0.00 &    0.34 &    6.89 &    0.56 &    0.34 &    0.65 &      -- &        16\\
\mm{simpr2r}         & \STE\STE\STE\STC\STL & 0.00 &    0.34 &   48.62 &    0.34 &    0.37 &      -- &      -- &        55\\
\mm{simprr1}         & \STE\STE\STS\STC\STL & 0.00 &    0.34 &   48.65 &    0.34 &    0.34 &      -- &      -- &        73\\
\mm{simpl21}         & \STE\STE\STE\STC\STL & 0.00 &    0.34 &   48.16 &    0.34 &    0.41 &      -- &      -- &        88\\
\mm{simpr2l}         & \STP\STE\STS\STC\STL & 0.00 &    0.34 &   48.65 &    0.34 &    0.48 &      -- &      -- &       121\\
\mm{simprl1}         & \STP\STE\STS\STC\STL & 0.00 &    0.34 &   48.66 &    0.34 &    0.37 &      -- &      -- &       174\\
\mm{simp33l}         & \STE\STT\STS\STC\STL & 0.00 &    0.33 &   24.44 &    0.38 &    0.33 &    2.03 &      -- &         0\\
\mm{pm2.26}          & \STP\STT\STS\STC\STL & 0.00 &    0.33 &    0.40 &    0.33 &    0.33 &    1.05 &  187.17 &         0\\
\mm{simp3r3}         & \STP\STE\STS\STC\STL & 0.00 &    0.33 &   24.94 &    0.40 &    0.33 &      -- &      -- &         1\\
\mm{pm2.51}          & \STP\STT\STS\STC\STL & 0.00 &    0.33 &    2.53 &    0.33 &    0.37 &    0.40 &      -- &         1\\
\mm{simp2r2}         & \STE\STE\STE\STE\STL & 0.00 &    0.33 &   48.04 &    0.33 &    0.37 &      -- &      -- &         2\\
\mm{simp2l3}         & \STP\STE\STS\STC\STL & 0.00 &    0.33 &   48.13 &    0.33 &    0.40 &      -- &      -- &         2\\
\mm{nic-idel}        & \STE\STE\STE\STE\STL & 0.00 &    0.33 &    5.27 &    0.33 &    0.33 &      -- &      -- &         3\\
\mm{simpr3l}         & \STE\STT\STS\STC\STL & 0.00 &    0.33 &   24.94 &    0.33 &    0.43 &    2.02 &      -- &         6\\
\mm{simp3rr}         & \STP\STE\STS\STC\STL & 0.00 &    0.33 &   24.95 &    0.33 &    0.40 &      -- &      -- &        15\\
\mm{simp3rl}         & \STE\STT\STS\STC\STL & 0.00 &    0.33 &   24.92 &    0.33 &    0.38 &    2.00 &      -- &        20\\
\mm{simpl22}         & \STE\STE\STE\STC\STL & 0.00 &    0.33 &   48.19 &    0.33 &    0.45 &      -- &      -- &        40\\
\mm{simprl3}         & \STP\STE\STS\STC\STL & 0.00 &    0.33 &   48.71 &    0.33 &    0.42 &    1.51 &      -- &        48\\
\mm{simprlr}         & \STP\STE\STS\STC\STL & 0.00 &    0.33 &   32.00 &    0.33 &    0.35 &    1.49 &      -- &     1,504\\
\mm{ad2antll}        & \STP\STT\STS\STC\STL & 0.00 &    0.33 &    7.77 &    0.37 &    0.33 &      -- &      -- &     1,667\\
\mm{pm3.42}          & \STP\STT\STS\STC\STL & 0.00 &    0.33 &    5.03 &    0.37 &    0.33 &    3.29 &      -- &    25,094\\
\mm{3ori}            & \STE\STT\STS\STC\STL & 0.00 &    0.32 &   59.65 &    0.33 &    0.32 &      -- &      -- &         2\\
\mm{simpl2l}         & \STE\STE\STS\STC\STL & 0.00 &    0.32 &   46.60 &    0.32 &    0.36 &      -- &      -- &       121\\
\mm{simp21}          & \STE\STE\STS\STC\STL & 0.00 &    0.32 &   48.73 &    0.34 &    0.32 &      -- &      -- &       429\\
\mm{simprrr}         & \STP\STE\STS\STC\STL & 0.00 &    0.32 &   25.09 &    0.32 &    0.33 &      -- &      -- &       436\\
\mm{simprrl}         & \STE\STT\STS\STC\STL & 0.00 &    0.32 &   25.12 &    0.32 &    0.32 &    1.98 &      -- &       612\\
\mm{intn3an2d}       & \STP\STT\STS\STC\STL & 0.00 &    0.31 &    2.65 &    0.34 &    0.31 &    0.75 &      -- &         1\\
\mm{simp23r}         & \STE\STE\STS\STE\STL & 0.00 &    0.31 &   47.80 &    0.35 &    0.31 &      -- &      -- &         1\\
\mm{pm2.68}          & \STP\STT\STS\STC\STL & 0.00 &    0.31 &    0.52 &    0.32 &    0.31 &    0.64 &    2.46 &         1\\
\mm{simp23l}         & \STE\STE\STS\STC\STL & 0.00 &    0.31 &   47.87 &    0.36 &    0.31 &      -- &      -- &         2\\
\mm{mercolem5}       & \STP\STT\STS\STC\STL & 0.00 &    0.31 &    0.48 &    0.31 &    0.31 &    2.72 & 2163.50 &         3\\
\mm{simp12l}         & \STE\STE\STS\STC\STL & 0.00 &    0.31 &   46.16 &    0.32 &    0.31 &      -- &      -- &         3\\
\mm{anabs5}          & \STE\STE\STE\STE\STL & 0.00 &    0.31 &    6.62 &    0.33 &    0.31 &      -- &      -- &         3\\
\mm{anabs1}          & \STE\STE\STE\STE\STL & 0.00 &    0.31 &    6.60 &    0.32 &    0.31 &      -- &      -- &         3\\
\mm{simp-7l}         & \STE\STE\STE\STC\STL & 0.00 &    0.31 &   45.86 &    0.31 &    0.32 &      -- &      -- &         5\\
\mm{simp2rr}         & \STE\STE\STS\STE\STL & 0.00 &    0.31 &   48.45 &    0.31 &    0.35 &      -- &      -- &        17\\
\mm{simp2rl}         & \STE\STE\STS\STC\STL & 0.00 &    0.31 &   48.60 &    0.31 &    0.43 &      -- &      -- &        20\\
\mm{iman}            & \STE\STE\STE\STE\STL & 0.00 &    0.31 &    2.53 &    0.31 &    0.35 &      -- &      -- &        35\\
\mm{simprr3}         & \STP\STE\STS\STC\STL & 0.00 &    0.31 &   25.18 &    0.31 &    0.35 &      -- &      -- &        54\\
\mm{simp31}          & \STP\STT\STS\STC\STL & 0.00 &    0.31 &   48.66 &    0.31 &    0.42 &    1.05 &      -- &        60\\
\mm{simp32}          & \STP\STE\STS\STC\STL & 0.00 &    0.31 &   48.75 &    0.31 &    0.41 &    1.51 &      -- &        64\\
\mm{ad4antr}         & \STP\STE\STS\STC\STL & 0.00 &    0.31 &   32.59 &    0.36 &    0.31 &      -- &      -- &     1,317\\
\mm{simplrr}         & \STP\STE\STS\STC\STL & 0.00 &    0.31 &   32.83 &    0.31 &    0.33 &    1.51 &      -- &     1,573\\
\mm{simprll}         & \STP\STT\STS\STC\STL & 0.00 &    0.31 &   48.89 &    0.31 &    0.33 &    1.01 &      -- &     1,806\\
\mm{pm3.14}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    4.99 &    0.30 &    0.30 &    0.46 &      -- &         0\\
\mm{pm2.67}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    0.52 &    0.30 &    0.30 &    2.68 &      -- &         0\\
\mm{pm2.48}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    2.57 &    0.33 &    0.30 &    0.39 &      -- &         0\\
\mm{intn3an1d}       & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    2.64 &    0.31 &    0.30 & 3194.56 &      -- &         2\\
\mm{animorl}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    0.59 &    0.31 &    0.30 &    0.30 &      -- &         2\\
\mm{merco1lem13}     & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    2.02 &    0.32 &    0.30 &    4.11 &      -- &         3\\
\mm{simp12r}         & \STE\STE\STE\STC\STL & 0.00 &    0.30 &   46.62 &    0.32 &    0.30 &      -- &      -- &         7\\
\mm{simpl32}         & \STP\STE\STS\STC\STL & 0.00 &    0.30 &   48.35 &    0.30 &    0.30 &      -- &      -- &         7\\
\mm{simpl31}         & \STE\STE\STS\STC\STL & 0.00 &    0.30 &   48.28 &    0.30 &    0.31 &      -- &      -- &         7\\
\mm{simp123}         & \STE\STE\STE\STC\STL & 0.00 &    0.30 &   46.39 &    0.32 &    0.30 &      -- &      -- &         9\\
\mm{simprrd}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    7.60 &    0.30 &    0.32 &      -- &      -- &        19\\
\mm{simp33}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   25.06 &    0.30 &    0.36 &    0.43 &      -- &        31\\
\mm{simprld}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   33.52 &    0.30 &    0.32 &    1.01 &      -- &        65\\
\mm{simpl23}         & \STE\STE\STS\STC\STL & 0.00 &    0.30 &   46.97 &    0.30 &    0.33 &      -- &      -- &        72\\
\mm{simpl2r}         & \STE\STE\STS\STC\STL & 0.00 &    0.30 &   47.32 &    0.30 &    0.39 &      -- &      -- &        82\\
\mm{simp-7r}         & \STE\STE\STE\STE\STL & 0.00 &    0.30 &   45.79 &    0.30 &    0.31 &      -- &      -- &       118\\
\mm{simp3r}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   25.17 &    0.30 &    0.31 &    0.42 &      -- &       276\\
\mm{simp22}          & \STP\STE\STS\STC\STL & 0.00 &    0.30 &   49.06 &    0.30 &    0.32 &      -- &      -- &       385\\
\mm{simp3l}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &    5.86 &    0.30 &    0.35 &    0.80 &      -- &       392\\
\mm{simp23}          & \STP\STE\STS\STC\STL & 0.00 &    0.30 &   47.56 &    0.30 &    0.30 &    1.53 &      -- &       401\\
\mm{simpr3}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   25.13 &    0.30 &    0.36 &    0.43 &      -- &       740\\
\mm{simprbi}         & \STE\STT\STS\STC\STL & 0.00 &    0.30 &   47.12 &    0.30 &    0.30 &    3.01 &      -- &     1,187\\
\mm{simplrd}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   33.90 &    0.30 &    0.31 &    0.89 &      -- &     1,773\\
\mm{simplrl}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   46.96 &    0.30 &    0.34 &    0.88 &      -- &     1,809\\
\mm{simplbi}         & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   38.47 &    0.30 &    0.31 &    3.00 &      -- &     2,231\\
\mm{simplr}          & \STP\STT\STS\STC\STL & 0.00 &    0.30 &   12.45 &    0.30 &    0.31 &    0.40 &      -- &     7,595\\
\mm{animorlr}        & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    2.01 &    0.29 &    0.30 &    0.29 &      -- &         1\\
\mm{pm5.4}           & \STP\STE\STS\STC\STL & 0.00 &    0.29 &    1.96 &    0.29 &    0.33 &      -- &      -- &         1\\
\mm{pm3.13}          & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    2.00 &    0.29 &    0.29 &    2.75 &      -- &         2\\
\mm{conax1k}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    2.51 &    0.29 &    0.36 &    0.40 &      -- &         2\\
\mm{mptnan}          & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    0.90 &    0.32 &    0.29 &    2.70 &      -- &         3\\
\mm{merco1lem14}     & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    0.72 &    0.31 &    0.29 &    3.30 &      -- &         3\\
\mm{simp133}         & \STE\STE\STS\STC\STL & 0.00 &    0.29 &   46.36 &    0.30 &    0.29 &      -- &      -- &         4\\
\mm{merlem5}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    0.90 &    0.29 &    0.30 &    2.73 &      -- &         6\\
\mm{dfnan2}          & \STP\STE\STS\STC\STL & 0.00 &    0.29 &    2.03 &    0.29 &    0.34 &    4.19 &      -- &         6\\
\mm{simpl33}         & \STP\STE\STS\STC\STL & 0.00 &    0.29 &   47.06 &    0.29 &    0.33 &    1.52 &      -- &         7\\
\mm{anmp}            & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    1.47 &    0.31 &    0.29 &    0.45 &      -- &        29\\
\mm{simpl13}         & \STE\STE\STS\STC\STL & 0.00 &    0.29 &   46.08 &    0.29 &    0.34 &      -- &      -- &        29\\
\mm{notnotb}         & \STP\STE\STS\STC\STL & 0.00 &    0.29 &    1.99 &    0.29 &    0.29 &    4.13 &      -- &        34\\
\mm{simpl3l}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &   46.69 &    0.29 &    0.43 &    0.89 &      -- &        57\\
\mm{adantrd}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &   12.31 &    0.32 &    0.29 &    3.00 &      -- &       140\\
\mm{biimpd}          & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    2.00 &    0.29 &    0.31 &    0.29 &      -- &       672\\
\mm{3adant3}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    7.04 &    0.29 &    0.42 &    2.73 &      -- &     2,146\\
\mm{simplld}         & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    5.78 &    0.29 &    0.31 &    0.48 &      -- &     3,709\\
\mm{simpll}          & \STP\STT\STS\STC\STL & 0.00 &    0.29 &    5.78 &    0.31 &    0.29 &    0.41 &      -- &     5,805\\
\mm{simp333}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   24.44 &    0.31 &    0.28 &      -- &      -- &         0\\
\mm{simp332}         & \STE\STE\STE\STC\STL & 0.00 &    0.28 &   47.59 &    0.30 &    0.28 &      -- &      -- &         0\\
\mm{simp331}         & \STE\STE\STS\STC\STL & 0.00 &    0.28 &   47.64 &    0.31 &    0.28 &      -- &      -- &         0\\
\mm{simp232}         & \STE\STE\STE\STE\STL & 0.00 &    0.28 &   47.92 &    0.30 &    0.28 &      -- &      -- &         0\\
\mm{simp231}         & \STE\STE\STE\STE\STL & 0.00 &    0.28 &   47.78 &    0.29 &    0.28 &      -- &      -- &         0\\
\mm{pm4.55}          & \STP\STE\STS\STC\STL & 0.00 &    0.28 &    1.97 &    0.30 &    0.28 &    4.18 &      -- &         0\\
\mm{imorri}          & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    0.88 &    0.30 &    0.28 &    0.39 &      -- &         1\\
\mm{pm4.67}          & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    1.96 &    0.28 &    0.36 &    0.28 &      -- &         1\\
\mm{monothetic}      & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    1.98 &    0.36 &    0.28 &    1.58 &      -- &         1\\
\mm{simp132}         & \STE\STE\STE\STC\STL & 0.00 &    0.28 &   47.67 &    0.30 &    0.28 &      -- &      -- &         2\\
\mm{pm4.63}          & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    1.96 &    0.30 &    0.37 &    0.28 &      -- &         2\\
\mm{syldbl2}         & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    3.18 &    0.28 &    0.33 &    0.32 &      -- &         3\\
\mm{pm2.5g}          & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    0.56 &    0.32 &    0.33 &    0.28 &      -- &         3\\
\mm{jarl}            & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    0.56 &    0.28 &    0.33 &    0.66 &    1.90 &         3\\
\mm{a1ddd}           & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    0.37 &    0.28 &    0.29 &      -- &    1.58 &         4\\
\mm{xnor}            & \STP\STE\STS\STC\STL & 0.00 &    0.28 &    2.01 &    0.32 &    0.28 &    4.16 &      -- &         5\\
\mm{pm2.67-2}        & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    0.50 &    0.28 &    0.32 &    2.67 &      -- &        10\\
\mm{ad5ant12}        & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   59.59 &    0.29 &    0.28 &      -- &      -- &        13\\
\mm{simp-6l}         & \STP\STE\STE\STC\STL & 0.00 &    0.28 &   46.14 &    0.28 &    0.30 &      -- &      -- &        25\\
\mm{simpl3r}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   47.31 &    0.28 &    0.32 &    1.48 &      -- &        47\\
\mm{simp-5l}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   46.19 &    0.28 &    0.30 &      -- &      -- &        70\\
\mm{imnan}           & \STP\STE\STS\STC\STL & 0.00 &    0.28 &    2.00 &    0.28 &    0.32 &    4.13 &      -- &        88\\
\mm{bijust0}         & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    1.98 &    0.36 &    0.29 &    0.28 &      -- &       113\\
\mm{biidd}           & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    5.07 &    0.28 &    0.34 &    0.29 &      -- &       122\\
\mm{simp-6r}         & \STE\STE\STE\STE\STL & 0.00 &    0.28 &   45.98 &    0.28 &    0.30 &      -- &      -- &       172\\
\mm{adantld}         & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    5.02 &    0.31 &    0.28 &      -- &      -- &       197\\
\mm{simp13}          & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   46.82 &    0.28 &    0.29 &    1.20 &      -- &       284\\
\mm{biimprd}         & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    1.99 &    0.30 &    0.28 &    0.29 &      -- &       285\\
\mm{simp-5r}         & \STE\STE\STS\STC\STL & 0.00 &    0.28 &   46.05 &    0.28 &    0.30 &      -- &      -- &       368\\
\mm{simp2bi}         & \STE\STE\STS\STC\STL & 0.00 &    0.28 &   47.17 &    0.28 &    0.32 &      -- &      -- &       378\\
\mm{simp-4l}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   46.71 &    0.28 &    0.28 & 2920.18 &      -- &       693\\
\mm{simpl3}          & \STP\STT\STS\STC\STL & 0.00 &    0.28 &    5.92 &    0.28 &    0.29 &    0.42 &      -- &     1,151\\
\mm{simp1bi}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   46.79 &    0.28 &    0.36 &      -- &      -- &     1,600\\
\mm{simp-4r}         & \STE\STE\STS\STC\STL & 0.00 &    0.28 &   46.44 &    0.28 &    0.31 &      -- &      -- &     1,747\\
\mm{simplll}         & \STP\STT\STS\STC\STL & 0.00 &    0.28 &   25.03 &    0.28 &    0.30 &    0.81 &      -- &     3,166\\
\mm{simpllr}         & \STP\STE\STS\STC\STL & 0.00 &    0.28 &   11.30 &    0.28 &    0.32 &    1.16 &      -- &     3,472\\
\mm{simp233}         & \STE\STE\STS\STE\STL & 0.00 &    0.27 &   47.72 &    0.29 &    0.27 &      -- &      -- &         0\\
\mm{pm2.49}          & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.64 &    0.32 &    0.30 &    0.27 &      -- &         0\\
\mm{pm2.47}          & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.62 &    0.33 &    0.30 &    0.27 &      -- &         0\\
\mm{pm2.521g2}       & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    1.99 &    0.29 &    0.35 &    0.27 &      -- &         0\\
\mm{pm2.52}          & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.57 &    0.30 &    0.39 &    0.27 &      -- &         0\\
\mm{pm2.5}           & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.56 &    0.28 &    0.34 &    0.27 &      -- &         0\\
\mm{simp113}         & \STE\STE\STS\STC\STL & 0.00 &    0.27 &   45.63 &    0.31 &    0.27 &      -- &      -- &         1\\
\mm{merco1lem16}     & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.55 &    0.28 &    0.27 &    4.11 &    1.58 &         2\\
\mm{merlem13}        & \STP\STE\STS\STC\STL & 0.00 &    0.27 &    2.17 &    0.28 &    0.27 &      -- &      -- &         2\\
\mm{merlem1}         & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    0.75 &    0.27 &    0.28 &    4.12 &      -- &         3\\
\mm{simp131}         & \STE\STE\STE\STC\STL & 0.00 &    0.27 &   47.69 &    0.29 &    0.27 &      -- &      -- &         3\\
\mm{rblem2}          & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    2.55 &    0.31 &    0.27 &    2.76 &      -- &         4\\
\mm{simp13l}         & \STE\STE\STS\STC\STL & 0.00 &    0.27 &   45.78 &    0.28 &    0.27 &      -- &      -- &         7\\
\mm{simp13r}         & \STE\STE\STS\STC\STL & 0.00 &    0.27 &   46.53 &    0.29 &    0.27 &      -- &      -- &         8\\
\mm{simplim}         & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    1.97 &    0.28 &    0.29 &    0.27 &      -- &         8\\
\mm{simp3bi}         & \STE\STT\STS\STC\STL & 0.00 &    0.27 &   46.99 &    0.27 &    0.33 &    3.09 &      -- &       283\\
\mm{biimp}           & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    1.98 &    0.33 &    0.28 &    0.27 &      -- &       843\\
\mm{3ad2ant3}        & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    5.05 &    0.27 &    0.34 &    3.31 &      -- &     1,617\\
\mm{simpl}           & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    1.99 &    0.29 &    0.27 &    0.31 &      -- &     6,120\\
\mm{simpld}          & \STP\STT\STS\STC\STL & 0.00 &    0.27 &    1.99 &    0.30 &    0.31 &    0.27 &      -- &    12,956\\
\mm{rblem6}          & \STP\STT\STS\STC\STL & 0.00 &    0.26 &    2.01 &    0.29 &    0.27 &    0.26 &      -- &         4\\
\mm{pm2.45}          & \STP\STT\STS\STC\STL & 0.00 &    0.26 &    2.02 &    0.30 &    0.29 &    0.26 &      -- &         9\\
\mm{intnanr}         & \STP\STT\STS\STC\STL & 0.00 &    0.26 &    0.41 &    0.30 &    0.28 &    0.26 &      -- &        28\\
\mm{intnanrd}        & \STP\STT\STS\STC\STL & 0.00 &    0.26 &    0.43 &    0.32 &    0.29 &    0.26 &      -- &        47\\
\mm{3simpa}          & \STP\STT\STS\STC\STL & 0.00 &    0.26 &    2.00 &    0.26 &    0.30 &    0.28 &      -- &        99\\
\mm{bijust}          & \STP\STT\STS\STC\STL & 0.00 &    0.25 &    1.96 &    0.36 &    0.31 &    0.25 &      -- &        25\\
\mm{con1}            & \STP\STT\STS\STC\STL & 0.00 &    0.25 &    0.40 &    0.76 &    0.82 &    0.25 &      -- &        38\\
\mm{2a1d}            & \STP\STT\STS\STC\STL & 0.00 &    0.25 &    0.37 &    0.28 &    0.25 &    0.25 &    1.49 &        52\\
\mm{idd}             & \STP\STT\STS\STC\STL & 0.00 &    0.25 &    0.34 &    0.29 &    0.25 &    0.27 &    1.54 &       117\\
\mm{id}              & \STP\STT\STS\STC\STL & 0.00 &    0.25 &    0.47 &    0.26 &    0.25 &    0.27 &    1.40 &     3,083\\
\mm{pm4.66}          & \STP\STT\STS\STC\STL & 0.00 &    0.24 &    1.96 &    0.30 &    0.27 &    0.24 &      -- &         1\\
\mm{nottru}          & \STP\STT\STS\STC\STL & 0.00 &    0.24 &    1.98 &    0.32 &    0.28 &    0.24 &      -- &         3\\
\mm{pm4.64}          & \STP\STT\STS\STC\STL & 0.00 &    0.24 &    1.98 &    0.33 &    0.29 &    0.24 &      -- &         8\\
\mm{simp3}           & \STP\STT\STS\STC\STL & 0.00 &    0.23 &    2.02 &    0.26 &    0.32 &    0.23 & 3161.12 &     2,452\\
\mm{luklem4}         & \STP\STT\STS\STC\STL & 0.00 &    0.21 &    0.91 &    0.58 &    0.58 &    0.21 &      -- &         4\\
\mm{pm2.18d}         & \STP\STT\STS\STC\STL & 0.00 &    0.21 &    0.50 &    0.40 &    0.42 &    0.21 &      -- &        18\\
\mm{simp3d}          & \STP\STT\STS\STC\STL & 0.00 &    0.21 &    2.00 &    0.27 &    0.34 &    0.21 &      -- &     1,207\\
\mm{intn3an3d}       & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    0.46 &    0.33 &    0.30 &    0.20 &      -- &         8\\
\mm{pm2.18}          & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    0.55 &    0.58 &    0.65 &    0.20 &    1.33 &        12\\
\mm{pm3.24}          & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    0.39 &    0.26 &    0.29 &    0.20 &      -- &        21\\
\mm{biimpr}          & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    2.01 &    0.30 &    0.29 &    0.20 &      -- &       346\\
\mm{simprd}          & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    1.99 &    0.29 &    0.28 &    0.20 &      -- &     5,374\\
\mm{simprim}         & \STP\STT\STS\STC\STL & 0.00 &    0.20 &    1.97 &    0.27 &    0.30 &    0.20 & 3144.64 &    14,869\\
\mm{notnotd}         & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.40 &    0.29 &    0.40 &    0.19 & 2925.24 &         1\\
\mm{rblem7}          & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    2.00 &    0.29 &    0.27 &    0.19 &      -- &         6\\
\mm{animorr}         & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.61 &    0.28 &    0.30 &    0.19 &  189.97 &        11\\
\mm{notnotrd}        & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.38 &    0.29 &    0.36 &    0.19 &   50.50 &        11\\
\mm{imnani}          & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.43 &    0.27 &    0.28 &    0.19 &    1.36 &        16\\
\mm{notnot}          & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.39 &    0.28 &    0.32 &    0.19 &   15.74 &        19\\
\mm{intnan}          & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.40 &    0.30 &    0.28 &    0.19 &      -- &        38\\
\mm{intnand}         & \STP\STT\STS\STC\STL & 0.00 &    0.19 &    0.42 &    0.33 &    0.30 &    0.19 &      -- &        79\\
\mm{pm2.13}          & \STP\STT\STS\STC\STL & 0.00 &    0.18 &    0.40 &    0.31 &    0.29 &    0.18 &   17.15 &         0\\
\mm{merlem12}        & \STP\STT\STS\STC\STL & 0.00 &    0.18 &    0.39 &    0.26 &    0.27 &    0.18 & 3266.30 &         2\\
\mm{pm3.4}           & \STP\STT\STS\STC\STL & 0.00 &    0.18 &    0.57 &    0.28 &    0.28 &    0.18 &  187.14 &         3\\
\mm{notnotr}         & \STP\STT\STS\STC\STL & 0.00 &    0.18 &    0.38 &    0.27 &    0.36 &    0.18 &    1.34 &        16\\
\mm{rb-ax3}          & \STP\STT\STS\STC\STL & 0.00 &    0.17 &    0.41 &    0.28 &    0.28 &    0.17 &    1.39 &        18\\
\mm{animorrl}        & \STP\STT\STS\STC\STL & 0.00 &    0.16 &    0.59 &    0.28 &    0.30 &    0.16 &    1.34 &       109\\
\mm{pm2.521}         & \STP\STT\STS\STC\STL & 0.00 &    0.14 &    0.57 &    0.31 &    0.41 &    0.14 &    1.34 &         1\\
\mm{pm2.521g}        & \STP\STT\STS\STC\STL & 0.00 &    0.14 &    0.57 &    0.31 &    0.41 &    0.14 &    1.33 &         3\\
\mm{2a1dd}           & \STP\STT\STS\STC\STL & 0.00 &    0.12 &    0.38 &    0.27 &    0.27 &    0.12 &   50.59 &         2\\
\mm{3mix1d}          & \STP\STT\STS\STC\STL & 0.00 &    0.12 &    0.66 &    0.29 &    0.27 &    0.12 &      -- &        17\\
\mm{3mix1}           & \STP\STT\STS\STC\STL & 0.00 &    0.12 &    0.40 &    0.32 &    0.30 &    0.12 &      -- &        26\\
\mm{merlem6}         & \STP\STT\STS\STC\STL & 0.00 &    0.11 &    0.50 &    1.11 &    1.10 &    0.11 &  193.90 &         4\\
\mm{pm2.27}          & \STP\STT\STS\STC\STL & 0.00 &    0.11 &    0.40 &    0.27 &    0.28 &    0.11 &    2.87 &        77\\
\mm{pm2.24}          & \STP\STT\STS\STC\STL & 0.00 &    0.11 &    0.38 &    0.29 &    0.33 &    0.11 &    1.37 &       201\\
\mm{olcs}            & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.51 &    0.34 &    0.28 &    0.10 &    1.37 &         6\\
\mm{3mix2d}          & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.41 &    0.30 &    0.27 &    0.10 &      -- &        19\\
\mm{orim2d}          & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.45 &    0.29 &    0.30 &    0.10 &    1.44 &        19\\
\mm{3mix2}           & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.40 &    0.31 &    0.29 &    0.10 &  261.46 &        26\\
\mm{jarr}            & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.41 &    0.30 &    0.32 &    0.10 &    1.52 &        27\\
\mm{orel1}           & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.42 &    0.33 &    0.31 &    0.10 &    2.43 &        30\\
\mm{a1dd}            & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.39 &    0.25 &    0.26 &    0.10 &    1.57 &        80\\
\mm{imim2d}          & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.37 &    0.27 &    0.27 &    0.10 &    1.38 &        83\\
\mm{pm2.24d}         & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.39 &    0.28 &    0.34 &    0.10 &   52.66 &       230\\
\mm{merlem4}         & \STP\STT\STS\STC\STL & 0.00 &    0.10 &    0.47 &    0.31 &    0.30 &    0.10 &    2.47 &     1,900\\
\mm{mt4}             & \STP\STT\STS\STC\STL & 0.00 &    0.09 &    0.42 &    0.42 &    0.35 &    0.09 &    1.37 &         2\\
\mm{pm2.43d}         & \STP\STT\STS\STC\STL & 0.00 &    0.09 &    0.38 &    0.27 &    0.26 &    0.09 &    1.47 &        43\\
\mm{a2d}             & \STP\STT\STS\STC\STL & 0.00 &    0.09 &    0.38 &    0.26 &    0.25 &    0.09 &    1.81 &       284\\
\mm{pm2.75}          & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.41 &    3.02 &    2.97 &    0.08 &    1.36 &         0\\
\mm{a1i13}           & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.37 &    0.29 &    0.26 &    0.08 &    1.44 &        18\\
\mm{2a1}             & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.37 &    0.26 &    0.25 &    0.08 &    1.58 &        68\\
\mm{con4d}           & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.38 &    0.31 &    0.30 &    0.08 &    1.40 &        77\\
\mm{con4}            & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.32 &    0.35 &    0.31 &    0.08 &    1.91 &        83\\
\mm{pm2.21d}         & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.38 &    0.30 &    0.36 &    0.08 &    1.37 &       189\\
\mm{pm2.21}          & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.38 &    0.30 &    0.29 &    0.08 &    1.36 &       207\\
\mm{minimp-ax2c}     & \STP\STT\STS\STC\STL & 0.00 &    0.08 &    0.42 &    1.30 &    1.31 &    0.08 &    1.31 &     2,381\\
\mm{pm2.4}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.50 &    0.27 &    0.29 &    0.07 &    1.33 &         0\\
\mm{pm2.76}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.36 &    0.31 &    0.34 &    0.07 &    1.33 &         2\\
\mm{pm2.07}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.31 &    0.26 &    0.28 &    0.07 &    1.39 &         2\\
\mm{exmidd}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.31 &    0.29 &    0.28 &    0.07 &    1.33 &         2\\
\mm{merco1lem8}      & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.40 &    0.31 &    0.28 &    0.07 &    1.41 &         3\\
\mm{merlem2}         & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.39 &    0.26 &    0.28 &    0.07 &    1.38 &         3\\
\mm{merlem10}        & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.39 &    0.28 &    0.27 &    0.07 &    1.36 &         5\\
\mm{orcnd}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.39 &    0.28 &    0.27 &    0.07 &    1.38 &        11\\
\mm{exmid}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.32 &    0.30 &    0.27 &    0.07 &    1.34 &        13\\
\mm{orim2}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.47 &    0.29 &    0.29 &    0.07 &    1.36 &        22\\
\mm{3mix3d}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.37 &    0.27 &    0.25 &    0.07 &    1.37 &        23\\
\mm{3mix3}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.31 &    0.28 &    0.25 &    0.07 &    1.32 &        23\\
\mm{minimp-ax2}      & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.34 &    0.27 &    0.26 &    0.07 &    1.32 &        38\\
\mm{pm2.53}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.32 &    0.28 &    0.26 &    0.07 &    1.40 &        64\\
\mm{imim2}           & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.38 &    0.27 &    0.27 &    0.07 &    1.39 &        75\\
\mm{pm2.43}          & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.38 &    0.26 &    0.26 &    0.07 &    1.38 &        95\\
\mm{olc}             & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.31 &    0.27 &    0.27 &    0.07 &    1.34 &       118\\
\mm{olcd}            & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.38 &    0.30 &    0.28 &    0.07 &    1.34 &       179\\
\mm{orrd}            & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.33 &    0.28 &    0.28 &    0.07 &    1.36 &       467\\
\mm{merco1lem15}     & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.40 &    0.27 &    0.26 &    0.07 &    1.36 &       609\\
\mm{minimp-ax1}      & \STP\STT\STS\STC\STL & 0.00 &    0.07 &    0.33 &    0.28 &    0.26 &    0.07 &    1.32 &    23,816\\

\end{longtable}
